Cooperative and Collaborative Multi-Task Semantic Communication for Distributed Sources

In this paper, we explore a multi-task semantic communication (SemCom) system for distributed sources, extending the existing focus on collaborative single-task execution. We build on the cooperative multi-task processing introduced in [1], which divides the encoder into a common unit (CU) and multiple specific units (SUs). While earlier studies in multi-task SemCom focused on full observation settings, our research explores a more realistic case where only distributed partial observations are available, such as in a production line monitored by multiple sensing nodes. To address this, we propose an SemCom system that supports multi-task processing through cooperation on the transmitter side via split structure and collaboration on the receiver side. We have used an information-theoretic perspective with variational approximations for our end-to-end data-driven approach. Simulation results demonstrate that the proposed cooperative and collaborative multi-task (CCMT) SemCom system significantly improves task execution accuracy, particularly in complex datasets, if the noise introduced from the communication channel is not limiting the task performance too much. Our findings contribute to a more general SemCom framework capable of handling distributed sources and multiple tasks simultaneously, advancing the applicability of SemCom systems in real-world scenarios.

==> Figures/Block_Figures/distributed_multitask_block_figure_backup.tikz <==
\begin{tikzpicture}
    % Semantic Source
    \node[draw, rectangle, inner sep=0.5pt] (Sa) {
        $\begin{tabular}{@{}c@{}}
        \text{Semantic} \\
        \text{Source} \\
        \text{$(\bm{z}, \bm{S})$}
        \end{tabular}$
    };

    \node[below=2.5 cm of Sa.west] (S) {};
    
    % Partial Observations
    \node[draw, rectangle, right=0.35 cm of S, yshift=1.5cm, inner sep=2pt] (PO1) {obs. $\bm{S}_1$};
    %\node[draw, rectangle, right=0.5 cm of S, yshift=+0.33cm, inner sep=2pt] (PO2) {$(\bm{z}, \bm{S}_2)$};
    %\node[draw, rectangle, right=0.5 cm of S, yshift=-0.33cm, inner sep=2pt] (PO3) {$(\bm{z}, \bm{S}_3)$};
    \node[draw, rectangle, right=0.35 cm of S, yshift=-1.0cm, inner sep=2pt] (PO4) {obs. $\bm{S}_4$};
    

    % Connecting Semantic Source to Partial Observations
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] ($ (Sa.south) + (-0.4cm,0) $) -- ($ (PO1.west) + (-0.20cm,0) $) -- ($ (PO1.west) + (+0.05cm,0) $);
    %\draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] ($ (Sa.south) + (-0.3cm,0) $)-- ($ (PO2.west) + (-0.25cm,0) $) -- (PO2.west);
    %\draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] ($ (Sa.south) + (-0.4cm,0) $)-- ($ (PO3.west) + (-0.35cm,0) $) -- (PO3.west);
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] ($ (Sa.south) + (-0.5cm,0) $)-- ($ (PO4.west) + (-0.30cm,0) $) -- ($ (PO4.west) + (+0.05cm,0) $);
    
    % Coding Units (CUs)
    \node[draw, rectangle, right=0.4 cm of PO1, inner sep=2pt] (CU1) {$\text{CU}1$};
    %\node[right=0.5 cm of PO2, inner sep=2pt] (CU2) {$\text{...}$};
    %\node[right=0.5 cm of PO3, inner sep=2pt] (CU3) {$\text{...}$};
    \node[draw, rectangle, right=0.4 cm of PO4, inner sep=2pt] (CU4) {$\text{CU}4$};
    
    % Connecting Partial Observations to Coding Units
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] (PO1.east) -- (CU1.west);
    %\draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] (PO2.east) -- (CU2.west);
    %\draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] (PO3.east) -- (CU3.west);
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] (PO4.east) -- (CU4.west);

    
    
    
    % Specific Units (SU) connected to each CU
    % CU1 connections
    \node[draw, rectangle, right=0.4 cm of CU1, yshift=0.4cm, inner sep=2pt] (SU11) {$\begin{tabular}{@{}c@{}}
        \text{SU $1.1$} %\\
        %\text{Task 1}
        \end{tabular}$};
    \node[draw, rectangle, right=0.4 cm of CU1, yshift=-0.4cm, inner sep=2pt] (SU12) {$\begin{tabular}{@{}c@{}}
        \text{SU $1.2$} %\\
        %\text{Task 2}
        \end{tabular}$};
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] (CU1.east) -- ($ (CU1.east) + (0.15,0)$) -- ($(SU11.west) + (-0.25,0)$) -- (SU11.west);
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] (CU1.east) -- ($ (CU1.east) + (0.15,0)$) -- ($(SU12.west) + (-0.25,0)$) -- (SU12.west);

    % CU4 connections
    \node[draw, rectangle, right=0.4 cm of CU4, yshift=0.4cm, inner sep=2pt] (SU41) {$\begin{tabular}{@{}c@{}}
        \text{SU $4.1$} %\\
        %\text{Task 1}
        \end{tabular}$};
    \node[draw, rectangle, right=0.4 cm of CU4, yshift=-0.4cm, inner sep=2pt] (SU42) {$\begin{tabular}{@{}c@{}}
        \text{SU $4.2$} %\\
        %\text{Task 2}
        \end{tabular}$};
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] (CU4.east) -- ($ (CU4.east) + (0.15,0)$) -- ($(SU41.west) + (-0.25,0)$) -- (SU41.west);
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] (CU4.east) -- ($ (CU4.east) + (0.15,0)$) -- ($(SU42.west) + (-0.25,0)$) --(SU42.west);

    % Dashed box around CU1, SU1.1, and SU1.2
    \node[draw, dashed, fit=(CU1) (SU11) (SU12), inner sep=1pt] {};
    \node[above=0.40 cm of CU1,xshift=0.6cm] (SN1) {Sensing node $1$};

    \node[draw, dashed, fit=(CU4) (SU41) (SU42), inner sep=1pt] {};
    \node[above=0.40 cm of CU4,xshift=0.6cm] (SN4) {Sensing node $4$};

    \draw[loosely dotted, line width=1pt] ($ (PO1) - (0,0.42cm) $) -- ($ (PO4) + (0,0.42cm) $);

    \draw[loosely dotted, line width=1pt] ($ (SN1) - (0,1.75cm) $) -- ($ (SN4) + (0,0.30cm) $);

    
    % Decoders after Wireless Channel
    \node[draw, rectangle, right=2.7 cm of SU11, inner sep=2pt,yshift = -0.45cm] (Dec1) {$\begin{tabular}{@{}c@{}}
        \text{Decoder} \\
        \text{Task $1$}
        \end{tabular}$};
    \node[draw, rectangle, right=2.7 cm of SU42, inner sep=2pt, yshift = +0.45cm] (Dec2) {$\begin{tabular}{@{}c@{}}
        \text{Decoder} \\
        \text{Task $2$}
        \end{tabular}$};
    
    % Connecting SUs to Wireless Channel
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] (SU11.east) -- ($ (Dec1.west) + (0,+0.45cm) $);
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] ($ (Dec1.west) + (-2.00,+0.15cm) $) -- ($ (Dec1.west) + (0,+0.15cm) $);
    \node[left=1.9 cm of Dec1, inner sep=2pt,yshift = 0.15cm] (CU2c) {$\text{...}$};
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] ($ (Dec1.west) + (-2.00,-0.15cm) $) -- ($ (Dec1.west) + (0,-0.15cm) $);
    \node[left=1.9 cm of Dec1, inner sep=2pt,yshift = -0.15cm] (CU3c) {$\text{...}$};
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] (SU41.east)  -- ($ (Dec1.west) + (-2.0,-0.45) $) -- ($ (Dec1.west) + (0,-0.45) $);
    
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] (SU12.east)  -- ($ (Dec2.west) + (-2.0,+0.45) $) -- ($ (Dec2.west) + (0,+0.45) $);
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] ($ (Dec2.west) + (-2.0,+0.15cm) $) -- ($ (Dec2.west) + (0,+0.15cm) $);
    \node[left=1.9 cm of Dec2, inner sep=2pt,yshift = 0.15cm] (CU2c2) {$\text{...}$};
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] ($ (Dec2.west) + (-2.0,-0.15cm) $) -- ($ (Dec2.west) + (0,-0.15cm) $);
    \node[left=1.9 cm of Dec2, inner sep=2pt,yshift = -0.15cm] (CU3c2) {$\text{...}$};
    \draw[->, line width=1pt, shorten >=2pt, shorten <=2pt] (SU42.east) -- ($ (Dec2.west) + (0,-0.45) $);


    % Wireless Channel
    \node[draw,right=2.6 cm of CU1, inner sep=1pt, rectangle, yshift=-0.0cm,fill=white] (ch) {$\begin{tabular}{@{}c@{}}
          \tiny \\
          \scriptsize Channel $1$ \\
          \tiny
    \end{tabular}$};
    %\node[draw, fit=(ch), minimum height=3.5 cm, inner sep=1pt]{};
    \node[draw,right=2.6 cm of CU4, inner sep=1pt, rectangle, yshift=+0.0cm,fill=white] (ch) {$\begin{tabular}{@{}c@{}}
          \tiny \\
          \scriptsize Channel $2$ \\
          \tiny
    \end{tabular}$};
    
\end{tikzpicture}

==> Figures/Block_Figures/intro_system_model.tikz <==
\begin{tikzpicture}[
  camera/.style={minimum width=1cm, minimum height=1cm},
  dataarrow/.style={-Stealth, thick},
  rightdashed/.style={-Stealth, dotted},
  leftdashed/.style={-Stealth, dashed, dash pattern=on 3pt off 2pt},
]

% Factory
\node at (0,0) {\includegraphics[width=2.8cm]{Figures/Block_Figures/factory.jpg}};

% Cameras
\node[camera, above left=1.0cm and 1.0cm of {0,0}] (camera1) {\faCamera};
\node[camera, above right=1.0cm and 1.0cm of {0,0}] (camera2) {\faCamera};
\node[camera, below left=1.0cm and 1.0cm of {0,0}] (camera3) {\faCamera};
\node[camera, below right=1.0cm and 1.0cm of {0,0}] (camera4) {\faCamera};
\node[left=0.01cm of camera1] (sensing1) {$\text{\scriptsize Sensing node $1$}$};
\node[right=0.01cm of camera2] (sensing2) {$\text{\scriptsize Sensing node $2$}$};
\node[left=0.01cm of camera3] (sensing3) {$\text{\scriptsize Sensing node $K-1$}$};
\node[right=0.01cm of camera4] (sensing4) {$\text{\scriptsize Sensing node $K$}$};

% Arrows from objects to cameras
\draw[dataarrow] (-0.5,0.3) -- (camera1);
\draw[dataarrow] (0.5,0.5) -- (camera2);
\draw[dataarrow] (-0.8,-0.7) -- (camera3);
\draw[dataarrow] (0.5,-0.7) -- (camera4);

% Receivers
\node[right=2.5cm of {0,0}] (receiver1) {\includegraphics[width=0.9cm]{Figures/Block_Figures/bs.png}};
\node[left=2.5cm of {0,0}] (receiver2) {\includegraphics[width=0.9cm]{Figures/Block_Figures/bs.png}};

% Dashed arrows from cameras to the right receiver (receiver1)
\draw[rightdashed] (camera1) -- (receiver1);
\draw[rightdashed] (camera2) -- (receiver1);
\draw[rightdashed] (camera3) -- (receiver1);
\draw[rightdashed] (camera4) -- (receiver1);

% Dashed arrows from cameras to the left receiver (receiver2) with different style
\draw[leftdashed] (camera1) -- (receiver2);
\draw[leftdashed] (camera2) -- (receiver2);
\draw[leftdashed] (camera3) -- (receiver2);
\draw[leftdashed] (camera4) -- (receiver2);

% Tasks
\node[right=0.4cm of receiver1] (task1) {$\text{\scriptsize Task1}$};
\node[left=0.4cm of receiver2] (task2) {$\text{\scriptsize Task2}$};

\draw[rightdashed] (receiver1) -- (task1);
\draw[leftdashed] (receiver2) -- (task2);


\end{tikzpicture}

==> Figures/Block_Figures/markov_chain.tikz <==
\begin{tikzpicture}[>=stealth]

    \node[above=0.8cm of {0,0}] (Z1) {};
    \node[below=0.8cm of {0,0}] (Zn) {};
    \node[right=0.3cm of Z1] (S1) {$\bm{S_1}$};
    \node[right=0.28cm of Zn] (Sn) {$\bm{S_K}$};
    \node[right=of S1] (C1) {$\bm{c_1}$};
    \node[right=of Sn] (Cn) {$\bm{c_K}$};
    \node[above right=0.01cm and 0.5cm of C1] (X11) {$\bm{x}_{1.1}$};
    \node[below right=0.01cm and 0.5cm of C1] (X12) {$\bm{x}_{1.2}$};
    \node[right=of X11] (X1h) {$\bm{\hat{x}}_{1.1}$};
    \node[right=of X12] (X2h) {$\bm{\hat{x}}_{1.2}$};
    \node[above right=0.01cm and 0.4cm of Cn] (X41) {$\bm{x}_{K.1}$};
    \node[below right=0.01cm and 0.4cm of Cn] (X42) {$\bm{x}_{K.2}$};
    \node[right=of X41] (X41h) {$\bm{\hat{x}}_{K.1}$};
    \node[right=of X42] (X42h) {$\bm{\hat{x}}_{K.2}$};

    \node[right=0.35cm of S1] (aux1) {};
    \node[right=0.25cm of Sn] (aux2) {};

    \node[right=0.44cm of X12] (aux3) {};
    \node[right=0.22cm of X41] (aux4) {};

    \draw[dotted, line width=1pt] (aux1) -- (aux2);
    \draw[dotted, line width=1pt] (aux3) -- (aux4);
    %\draw[dotted, line width=1pt] (S1) -- (Sn);
    %\draw[dotted, line width=1pt] (C1) -- (Cn);
    \draw[<->] (S1) -- (C1);
    \draw[<->] (Sn) -- (Cn);
    \draw[<->] (C1) -- (X11);
    \draw[<->] (C1) -- (X12);
    \draw[<->] (Cn) -- (X41);
    \draw[<->] (Cn) -- (X42);
    
    \draw[<->] (X11) -- (X1h);
    \draw[<->] (X12) -- (X2h);
    \draw[<->] (X41) -- (X41h);
    \draw[<->] (X42) -- (X42h);    

    \draw[line width=1.5pt,decorate,decoration={brace,amplitude=10pt},xshift=0.4cm] ({0.15,-1.3}) -- ({0.15,1.3}) node[midway,xshift=-1.3cm]{$(z_1, \dots, z_N)$};

    \node[below right=0.01cm and 1cm of X1h] (Z1h) {$\hat{z}_1$}; 
    \draw[->] (X1h.east) -- ++(0.6cm,0) |- (Z1h.west); 
    \draw[->] (X41h.east) -- ++(0.29cm,0) |- (Z1h.west);

    \node[below right=0.01cm and 0.8cm of X41h] (Znh) {$\hat{z}_N$};
    \draw[->] (X2h.east) -- ++(0.46cm,0) |- (Znh.west); 
    \draw[->] (X42h.east) -- ++(0.15cm,0) |- (Znh.west);

    \node[below right=0.3cm and 1.15cm of X1h] (aux5) {};
    \node[below right=0.01cm and 0.85cm of X41h] (aux6) {};
    \draw[dotted, line width=1pt] (aux5) -- (aux6);

\end{tikzpicture}

==> Figures/Block_Figures/semantic_source.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm]
        \node[text=red] (G) {};
        \node[right=3 of G, text=red] (Z) {};
        \node[right=0.32 of G] (B) {};
        \node[left=0.3 of Z] (Q) {};
        \node[right=2.5 of Z, yshift=0.3 cm] (S) {$\begin{tabular}{@{}c@{}}
                                                    \text{Observation} \\
                                                    \small \text{($\bm{S}$)}
                                                  \end{tabular}$};
        \draw[fill=white] (G.center)++(0.8,0.8) circle (0.5) node[font=\scriptsize] (GCn) {$\text{Task}_N$};
        \draw[fill=white] (Z.center)++(0.8,0.8) circle (0.5) node[font=\small] (ZCn) {$z_N$};
        \node[right=0.13 of G, xshift=0.8 cm, yshift=0.8 cm] (Bn) {};
        \node[left=0.1 of Z, xshift=0.8 cm, yshift=0.8 cm] (Qn) {};
        \draw[->] (Bn) -- (Qn);
        \draw[fill=white] (G.center)++(0.3,0.3) circle (0.6) node (GC3) {};
        \draw[fill=white] (Z.center)++(0.3,0.3) circle (0.6) node (ZC3) {};
        \node[right=0.23 of G, xshift=0.3 cm, yshift=0.3 cm] (B2) {};
        \node[left=0.3 of Z, xshift=0.3 cm, yshift=0.3 cm] (Q2) {};
        \draw[->] (B2) -- (Q2);
        \draw[fill=white] (G.center)++(0.15,0.15) circle (0.65) node (GC2) {};
        \draw[fill=white] (Z.center)++(0.15,0.15) circle (0.65) node (ZC2) {};
        \node[right=0.28 of G, xshift=0.15 cm, yshift=0.15 cm] (B1) {};
        \node[left=0.3 of Z, xshift=0.15 cm, yshift=0.15 cm] (Q1) {};
        \draw[->] (B1) -- (Q1); 
        \draw[fill=white] (G.center) circle (0.7) node[font=\small] (GC1) {$\text{Task 1}$};
        \draw[fill=white] (Z.center) circle (0.7) node[font=\large] (ZC1) {$z_1$};
        \draw[->] (B) -- (Q);

        \fill (G.center)++(2.0,0.5) circle [radius=0.7pt];
        \fill (G.center)++(2.07,0.57) circle [radius=0.7pt];
        \fill (G.center)++(2.14,0.64) circle [radius=0.7pt];

        \fill (G.center)++(5.05,0.5) circle [radius=0.7pt];
        \fill (G.center)++(5.12,0.57) circle [radius=0.7pt];
        \fill (G.center)++(5.19,0.64) circle [radius=0.7pt];

        \node[right=0.32 of Z] (QQ) {};
        \node[right=2.47 cm of Z] (BB) {};
        \draw[->] (QQ) -- (BB);
        \node[right=0.29 of Z, xshift=0.15 cm, yshift=0.15 cm] (QQ1) {};
        \node[right=2.33 of Z, xshift=0.15 cm, yshift=0.15 cm] (BB1) {};
        \draw[->] (QQ1) -- (BB1);
        \node[right=0.24 of Z, xshift=0.3 cm, yshift=0.3 cm] (QQ2) {};
        \node[right=2.18 of Z, xshift=0.3 cm, yshift=0.3 cm] (BB2) {};
        \draw[->] (QQ2) -- (BB2);
        \node[right=0.13 of Z, xshift=0.8 cm, yshift=0.8 cm] (QQn) {};
        \node[right=1.68 of Z, xshift=0.8 cm, yshift=0.8 cm] (BBn) {};
        \draw[->] (QQn) -- (BBn);
        \node[draw, rectangle, fit=(S), inner sep=1pt, minimum height=2 cm] (RectangleS) {};
        \node[left=0.35 of Z] (ZSS) {};
        \node[draw, dashed, fit=(RectangleS)(ZSS), inner sep=5pt] (SS) {};
        \node[above=0.1cm of SS, font=\small] {Semantic Source};
\end{tikzpicture}

==> Figures/Plots_retrain_CU/Over_SNR_no_rotation.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{%
    %width=0.4\textwidth,
    %height=0.52\textwidth
    width=0.9\textwidth,
    height=0.95\textwidth %1.17
}   
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{cadetblue68170153}{RGB}{68,170,153}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR},
xmajorgrids,
xmin=-10, xmax=20,
xtick style={color=black},
xtick={-15,-10,-5,0,5,10,15,20,25},
y grid style={darkgray176},
ylabel={Task execution error rate},
ymajorgrids,
yminorgrids,
ymin=0.004, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
% Place text "Task1" at the specified coordinates 
%\node at (axis cs:10,0.2) {Task 2};
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:11.5,0.12) {Task $2$};
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:-4,0.012) {Task $1$};
%\node at (axis cs:-3,0.012) {Task $1$};
\addplot [ thick, darkorchid17068153, mark=triangle, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.183144018054008
-11 0.168376043438911
-10 0.15242400765419
-9 0.136520013213158
-8 0.121020033955574
-7 0.105708032846451
-6 0.0904040262103081
-5 0.0754080191254616
-4 0.0622560158371925
-3 0.0502280220389366
-2 0.0399200282990932
-1 0.0312320254743099
0 0.0244720242917538
1 0.0194680206477642
2 0.0160480197519064
3 0.0137720247730613
4 0.0119000244885683
5 0.0107240295037627
6 0.00973602570593357
7 0.00914402678608894
8 0.0086080264300108
9 0.00828001741319895
10 0.00801202282309532
11 0.00774401659145951
12 0.00754002807661891
13 0.00738402828574181
14 0.00724002858623862
15 0.00716002471745014
16 0.00710802571848035
17 0.0070400214754045
18 0.00700402725487947
19 0.00695602176710963
20 0.00694002630189061
};
%\addlegendentry{task1: without CU, SU trained for full SNR range}
\addplot [ thick, cadetblue68170153, mark=square, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.183564037084579
-11 0.167688027024269
-10 0.150720030069351
-9 0.134272038936615
-8 0.11811201274395
-7 0.102112010121346
-6 0.0869680196046829
-5 0.0722600221633911
-4 0.0592120178043842
-3 0.0473720170557499
-2 0.0371360220015049
-1 0.0290480274707079
0 0.0225520208477974
1 0.0179920215159655
2 0.0146320248022676
3 0.0121880248188972
4 0.0104360226541758
5 0.00916802417486906
6 0.00837602093815804
7 0.00774402637034655
8 0.00725602637976408
9 0.00690001947805285
10 0.00659602647647262
11 0.00642402656376362
12 0.0063200332224369
13 0.00621201749891043
14 0.00612402195110917
15 0.0060280179604888
16 0.00600003264844418
17 0.00596802495419979
18 0.0059320330619812
19 0.00590002769604325
20 0.00589603185653687
};
%\addlegendentry{task1: CU and SU, trained for full SNR range}
\addplot [ thick, brown1363485, mark=diamond, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.0990083590149879
-11 0.0906750038266182
-10 0.0861750245094299
-9 0.0757041946053505
-8 0.0677458569407463
-7 0.0622500330209732
-6 0.0555125288665295
-5 0.0464000217616558
-4 0.0385875217616558
-3 0.0334875248372555
-2 0.0267583578824997
-1 0.0220291912555695
0 0.0182125251740217
1 0.0148083521053195
2 0.0126708596944809
3 0.0112916901707649
4 0.0100043704733253
5 0.00880871620029211
6 0.00792611390352249
7 0.00732002267614007
8 0.00676403054967523
9 0.00632002111524343
10 0.00601202715188265
11 0.00581202516332269
12 0.005640032235533
13 0.0055160284973681
14 0.00538002979010344
15 0.00532402982935309
16 0.00513203395530581
17 0.00508802896365523
18 0.00503602484241128
19 0.00499603012576699
20 0.00497602950781584
};
%\addlegendentry{task1: without CU, SU retrained for small SNR range}
\addplot [ thick, darkslateblue5134136, mark=o, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.0968208536505699
-11 0.0886916890740395
-10 0.0848666951060295
-9 0.0772041976451874
-8 0.067637525498867
-7 0.061391681432724
-6 0.0545833446085453
-5 0.0464625246822834
-4 0.0404625274240971
-3 0.0330208614468575
-2 0.0261791944503784
-1 0.0212583560496569
0 0.0179250240325928
1 0.0153625188395381
2 0.0128333615139127
3 0.0110333533957601
4 0.00968263950198889
5 0.00840871967375278
6 0.00751306721940637
7 0.00681306235492229
8 0.00628802552819252
9 0.00588402757421136
10 0.00550402887165546
11 0.00526802055537701
12 0.00506002642214298
13 0.00490002613514662
14 0.0048080300912261
15 0.0046840263530612
16 0.00462002772837877
17 0.00453602569177747
18 0.00446402793750167
19 0.00440802332013845
20 0.00439603067934513
};
%\addlegendentry{task1: CU and SU, SU retrained for small SNR range}
\addplot [ thick, darkorchid17068153, mark=triangle, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.827332079410553
-11 0.81634795665741
-10 0.803140044212341
-9 0.78792405128479
-8 0.770119905471802
-7 0.748932063579559
-6 0.724088072776794
-5 0.695119917392731
-4 0.661803960800171
-3 0.623324036598206
-2 0.577759981155396
-1 0.52677994966507
0 0.4723239839077
1 0.414791941642761
2 0.356252014636993
3 0.298888027667999
4 0.245164036750793
5 0.198312014341354
6 0.159500002861023
7 0.129179999232292
8 0.107460044324398
9 0.0925720185041428
10 0.0821840167045593
11 0.074648030102253
12 0.0692240223288536
13 0.0654400214552879
14 0.0626360177993774
15 0.0607600212097168
16 0.059204027056694
17 0.0579720288515091
18 0.0569880232214928
19 0.0562480166554451
20 0.0557040274143219
};
%\addlegendentry{task2: without CU, SU trained for full SNR range}
\addplot [ thick, cadetblue68170153, mark=square, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.825475990772247
-11 0.814328074455261
-10 0.801272034645081
-9 0.785607993602753
-8 0.767552018165588
-7 0.7464399933815
-6 0.721287906169891
-5 0.691788017749786
-4 0.657335996627808
-3 0.616692006587982
-2 0.571035981178284
-1 0.519244015216827
0 0.462575942277908
1 0.403191983699799
2 0.342276006937027
3 0.282188028097153
4 0.226688027381897
5 0.178548038005829
6 0.140664011240005
7 0.112216018140316
8 0.0923360288143158
9 0.0788400173187256
10 0.0691880211234093
11 0.062920019030571
12 0.0583880320191383
13 0.0551280304789543
14 0.05272002145648
15 0.0508200265467167
16 0.0494200214743614
17 0.0484080202877522
18 0.0476640313863754
19 0.0471120253205299
20 0.0467280261218548
};
%\addlegendentry{task2: CU and SU, trained for full SNR range}
\addplot [ thick, brown1363485, mark=diamond, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.811033308506012
-11 0.798320829868317
-10 0.783958375453949
-9 0.764849901199341
-8 0.742558419704437
-7 0.717566728591919
-6 0.689029157161713
-5 0.65568333864212
-4 0.617604196071625
-3 0.574916660785675
-2 0.527800023555756
-1 0.476512521505356
0 0.42085000872612
1 0.364250034093857
2 0.307547867298126
3 0.252043485641479
4 0.203604385256767
5 0.162773936986923
6 0.130173921585083
7 0.107539147138596
8 0.0914956778287888
9 0.078248031437397
10 0.0687560141086578
11 0.0608760267496109
12 0.0548600181937218
13 0.0502920262515545
14 0.0468400195240974
15 0.0437800176441669
16 0.0414160303771496
17 0.0397160276770592
18 0.0383640229701996
19 0.0372680202126503
20 0.036472026258707
};
%\addlegendentry{task2: without CU, SU retrained for small SNR range}
\addplot [ thick, darkslateblue5134136, mark=o, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.808699905872345
-11 0.795529127120972
-10 0.780295848846436
-9 0.761954247951508
-8 0.740008294582367
-7 0.714120864868164
-6 0.684533357620239
-5 0.649233341217041
-4 0.609662532806396
-3 0.56484580039978
-2 0.514575064182281
-1 0.460312455892563
0 0.40326252579689
1 0.345687538385391
2 0.29023751616478
3 0.234356552362442
4 0.185226127505302
5 0.14506521821022
6 0.113900020718575
7 0.0917956829071045
8 0.0749960243701935
9 0.0635040178894997
10 0.0543400198221207
11 0.0477480217814445
12 0.0431120209395885
13 0.0397400222718716
14 0.0371240265667439
15 0.0352400280535221
16 0.0339880287647247
17 0.0327080190181732
18 0.0316600278019905
19 0.0307800248265266
20 0.0302040223032236
};
%\addlegendentry{task2: CU and SU, SU retrained for small SNR range}
\end{axis}

\end{tikzpicture}


==> Figures/Plots_retrain_CU/Over_SNR_with_rotation_pm30.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{%
    %width=0.4\textwidth,
    %height=0.52\textwidth
    width=0.9\textwidth,
    height=0.95\textwidth %1.17
}   
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{cadetblue68170153}{RGB}{68,170,153}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR},
xmajorgrids,
xmin=-10, xmax=20,
xtick style={color=black},
xtick={-15,-10,-5,0,5,10,15,20,25},
y grid style={darkgray176},
ylabel={Task execution error rate},
ymajorgrids,
yminorgrids,
ymin=0.0036, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:11.5,0.29) {Task $2$};
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:-4,0.017) {Task $1$};
\addplot [thick, darkorchid17068153, mark=triangle, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.177356019616127
-11 0.163420021533966
-10 0.14859202504158
-9 0.134464025497437
-8 0.121536016464233
-7 0.108408033847809
-6 0.095116026699543
-5 0.0834600180387497
-4 0.0713920295238495
-3 0.0603360161185265
-2 0.0507840141654015
-1 0.0420640185475349
0 0.0349920243024826
1 0.0300080198794603
2 0.02533202432096
3 0.0221040267497301
4 0.0202120263129473
5 0.0182120259851217
6 0.0174400191754103
7 0.0160480216145515
8 0.0149760246276855
9 0.0146400211378932
10 0.0140760280191898
11 0.0136280301958323
12 0.0134480260312557
13 0.0132840275764465
14 0.0131320264190435
15 0.0127600310370326
16 0.0129480268806219
17 0.0131440237164497
18 0.0126600237563252
19 0.0127320261672139
20 0.012768030166626
};
%\addlegendentry{task1: without CU, SU trained for full SNR range}
\addplot [thick, cadetblue68170153, mark=square, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.17796003818512
-11 0.164544031023979
-10 0.150640025734901
-9 0.137268006801605
-8 0.122980028390884
-7 0.10885201394558
-6 0.0951440334320068
-5 0.0823600292205811
-4 0.0700440183281898
-3 0.0589720159769058
-2 0.0489720292389393
-1 0.0407840237021446
0 0.0336920246481895
1 0.0282560251653194
2 0.0244960207492113
3 0.0206400267779827
4 0.0189520213752985
5 0.0166920181363821
6 0.0153320245444775
7 0.0147560313344002
8 0.0135680297389627
9 0.0132240224629641
10 0.0127440309152007
11 0.0124840261414647
12 0.0122120240703225
13 0.0119000319391489
14 0.0118720242753625
15 0.0116320280358195
16 0.0111760310828686
17 0.011368022300303
18 0.0115800313651562
19 0.0113200237974524
20 0.0115360235795379
};
%\addlegendentry{task1: CU and SU, trained for full SNR range}
\addplot [thick, brown1363485, mark=diamond, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.0989480316638947
-11 0.094560019671917
-10 0.0932200327515602
-9 0.0907480269670486
-8 0.0810200273990631
-7 0.0747960209846497
-6 0.0680000111460686
-5 0.0600920282304287
-4 0.055024016648531
-3 0.045708030462265
-2 0.038800023496151
-1 0.0335240252315998
0 0.0305520202964544
1 0.0263560265302658
2 0.0237720273435116
3 0.0213400293141603
4 0.0192160326987505
5 0.0174760296940804
6 0.0157240275293589
7 0.0146680306643248
8 0.0135280275717378
9 0.0126480273902416
10 0.0122520234435797
11 0.0119280247017741
12 0.0109920259565115
13 0.0112320277839899
14 0.0107720233500004
15 0.0107600279152393
16 0.0103280283510685
17 0.0103680277243257
18 0.0100880265235901
19 0.0100560281425714
20 0.0100240232422948
};
%\addlegendentry{task1: without CU, SU retrained for small SNR range}
\addplot [thick, darkslateblue5134136, mark=o, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.0999440178275108
-11 0.0948680192232132
-10 0.0923240184783936
-9 0.08736402541399
-8 0.0800360292196274
-7 0.07505202293396
-6 0.065156027674675
-5 0.0557560175657272
-4 0.0498600192368031
-3 0.0447160191833973
-2 0.0381440259516239
-1 0.033516027033329
0 0.030104024335742
1 0.0252320226281881
2 0.0213800240308046
3 0.0179840177297592
4 0.0159640293568373
5 0.0147120309993625
6 0.0133840274065733
7 0.0123960236087441
8 0.0119400210678577
9 0.0110920239239931
10 0.0104240011423826
11 0.00980002153664827
12 0.00952402874827385
13 0.00899202562868595
14 0.00882400013506413
15 0.00880400184541941
16 0.00838400330394506
17 0.00821999832987785
18 0.00821600202471018
19 0.00805200077593327
20 0.00792400166392326
};
%\addlegendentry{task1: CU and SU, SU retrained for small SNR range}
\addplot [thick, darkorchid17068153, mark=triangle, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.834984064102173
-11 0.82563191652298
-10 0.814108073711395
-9 0.8021320104599
-8 0.787492036819458
-7 0.77018791437149
-6 0.749076068401337
-5 0.726500034332275
-4 0.698387980461121
-3 0.667315900325775
-2 0.631871938705444
-1 0.593383967876434
0 0.549316048622131
1 0.502984046936035
2 0.453935980796814
3 0.407716065645218
4 0.363347977399826
5 0.322924047708511
6 0.284951984882355
7 0.257420033216476
8 0.231867983937263
9 0.212412029504776
10 0.198755994439125
11 0.18511201441288
12 0.178412020206451
13 0.170400023460388
14 0.166220009326935
15 0.162780031561852
16 0.159984052181244
17 0.156548023223877
18 0.154304012656212
19 0.153000026941299
20 0.152232021093369
};
%\addlegendentry{task2: without CU, SU trained for full SNR range}
\addplot [thick, cadetblue68170153, mark=square, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.830235958099365
-11 0.819640040397644
-10 0.808024048805237
-9 0.79338800907135
-8 0.777508020401001
-7 0.757407903671265
-6 0.734323978424072
-5 0.708504021167755
-4 0.677260041236877
-3 0.643180012702942
-2 0.603084027767181
-1 0.558632016181946
0 0.512188017368317
1 0.460488021373749
2 0.407788038253784
3 0.357376009225845
4 0.310200035572052
5 0.268084019422531
6 0.232292026281357
7 0.200156033039093
8 0.177964016795158
9 0.160352006554604
10 0.147280022501945
11 0.137228056788445
12 0.129292011260986
13 0.122820034623146
14 0.119888037443161
15 0.116244032979012
16 0.11419203132391
17 0.111220009624958
18 0.111032016575336
19 0.109728030860424
20 0.108480036258698
};
%\addlegendentry{task2: CU and SU, trained for full SNR range}
\addplot [thick, brown1363485, mark=diamond, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.819132089614868
-11 0.808036029338837
-10 0.794407963752747
-9 0.780683994293213
-8 0.762987911701202
-7 0.742131948471069
-6 0.71974790096283
-5 0.692920088768005
-4 0.663880109786987
-3 0.630028009414673
-2 0.594396114349365
-1 0.555751979351044
0 0.514775991439819
1 0.469224005937576
2 0.422716021537781
3 0.379020005464554
4 0.335816025733948
5 0.299135982990265
6 0.264772027730942
7 0.237964034080505
8 0.213696002960205
9 0.191944003105164
10 0.178588002920151
11 0.164880022406578
12 0.156176000833511
13 0.147956028580666
14 0.139728039503098
15 0.133980020880699
16 0.128916025161743
17 0.12480802834034
18 0.123820021748543
19 0.119896031916142
20 0.116944029927254
};
%\addlegendentry{task2: without CU, SU retrained for small SNR range}
\addplot [thick, darkslateblue5134136, mark=o, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.813228011131287
-11 0.801060020923615
-10 0.785739958286285
-9 0.769420087337494
-8 0.749948024749756
-7 0.727539956569672
-6 0.702364027500153
-5 0.673672080039978
-4 0.643227994441986
-3 0.6078200340271
-2 0.567251980304718
-1 0.521408021450043
0 0.472792059183121
1 0.424280017614365
2 0.372891992330551
3 0.323756039142609
4 0.277400016784668
5 0.238900035619736
6 0.205512031912804
7 0.176212027668953
8 0.155460029840469
9 0.136920019984245
10 0.123116038739681
11 0.112007990479469
12 0.101927995681763
13 0.0951720029115677
14 0.0892879888415337
15 0.0841160044074059
16 0.0803839936852455
17 0.078247994184494
18 0.0758119896054268
19 0.0740879997611046
20 0.0728319957852364
};
%\addlegendentry{task2: CU and SU, SU retrained for small SNR range}
\end{axis}

\end{tikzpicture}


==> Figures/Plots_retrain_CU/Over_SNR_with_rotation_pm30_backup.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{%
    %width=0.4\textwidth,
    %height=0.52\textwidth
    width=0.9\textwidth,
    height=0.95\textwidth %1.17
}   
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{cadetblue68170153}{RGB}{68,170,153}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR},
xmajorgrids,
xmin=-10, xmax=20,
xtick style={color=black},
xtick={-15,-10,-5,0,5,10,15,20,25},
y grid style={darkgray176},
ylabel={Task execution error rate},
ymajorgrids,
yminorgrids,
ymin=0.0036, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:11.5,0.29) {Task $2$};
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:-4,0.017) {Task $1$};
\addplot [thick, darkorchid17068153, mark=triangle, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.19733601808548
-11 0.182344019412994
-10 0.165920034050941
-9 0.151040017604828
-8 0.134020015597343
-7 0.117512032389641
-6 0.101560026407242
-5 0.0874120220541954
-4 0.0745000243186951
-3 0.0636760219931602
-2 0.0534160248935223
-1 0.0451920218765736
0 0.0380280204117298
1 0.0324120298027992
2 0.0282360203564167
3 0.0248400308191776
4 0.0225320234894753
5 0.0202840212732553
6 0.0186560247093439
7 0.0174840241670609
8 0.0167520232498646
9 0.0162560250610113
10 0.0156080266460776
11 0.0151040246710181
12 0.0148000260815024
13 0.0145520279183984
14 0.0142840268090367
15 0.0142120262607932
16 0.0138800237327814
17 0.0137880183756351
18 0.0140400268137455
19 0.0139480279758573
20 0.0139320250600576
};
%\addlegendentry{task1: without CU, SU trained for full SNR range}
\addplot [thick, cadetblue68170153, mark=square, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.17796003818512
-11 0.164544031023979
-10 0.150640025734901
-9 0.137268006801605
-8 0.122980028390884
-7 0.10885201394558
-6 0.0951440334320068
-5 0.0823600292205811
-4 0.0700440183281898
-3 0.0589720159769058
-2 0.0489720292389393
-1 0.0407840237021446
0 0.0336920246481895
1 0.0282560251653194
2 0.0244960207492113
3 0.0206400267779827
4 0.0189520213752985
5 0.0166920181363821
6 0.0153320245444775
7 0.0147560313344002
8 0.0135680297389627
9 0.0132240224629641
10 0.0127440309152007
11 0.0124840261414647
12 0.0122120240703225
13 0.0119000319391489
14 0.0118720242753625
15 0.0116320280358195
16 0.0111760310828686
17 0.011368022300303
18 0.0115800313651562
19 0.0113200237974524
20 0.0115360235795379
};
%\addlegendentry{task1: CU and SU, trained for full SNR range}
\addplot [thick, brown1363485, mark=diamond, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.103148028254509
-11 0.0964440181851387
-10 0.0927120223641396
-9 0.0926240161061287
-8 0.083812028169632
-7 0.078420028090477
-6 0.070836029946804
-5 0.0606160312891006
-4 0.054824024438858
-3 0.0500160232186317
-2 0.0427320301532745
-1 0.0371040254831314
0 0.0319600254297256
1 0.0269200224429369
2 0.0239400248974562
3 0.0210080239921808
4 0.019376028329134
5 0.0174880288541317
6 0.0156440250575542
7 0.0150080248713493
8 0.0142920278012753
9 0.0133920237421989
10 0.0123880263417959
11 0.0120200226083398
12 0.0115200206637383
13 0.0111720254644752
14 0.0110000018030405
15 0.0107200238853693
16 0.0105479955673218
17 0.0100040221586823
18 0.010623998939991
19 0.0102240014821291
20 0.0101560279726982
};
%\addlegendentry{task1: without CU, SU retrained for small SNR range}
\addplot [thick, darkslateblue5134136, mark=o, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.0999440178275108
-11 0.0948680192232132
-10 0.0923240184783936
-9 0.08736402541399
-8 0.0800360292196274
-7 0.07505202293396
-6 0.065156027674675
-5 0.0557560175657272
-4 0.0498600192368031
-3 0.0447160191833973
-2 0.0381440259516239
-1 0.033516027033329
0 0.030104024335742
1 0.0252320226281881
2 0.0213800240308046
3 0.0179840177297592
4 0.0159640293568373
5 0.0147120309993625
6 0.0133840274065733
7 0.0123960236087441
8 0.0119400210678577
9 0.0110920239239931
10 0.0104240011423826
11 0.00980002153664827
12 0.00952402874827385
13 0.00899202562868595
14 0.00882400013506413
15 0.00880400184541941
16 0.00838400330394506
17 0.00821999832987785
18 0.00821600202471018
19 0.00805200077593327
20 0.00792400166392326
};
%\addlegendentry{task1: CU and SU, SU retrained for small SNR range}
\addplot [thick, darkorchid17068153, mark=triangle, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.8367919921875
-11 0.82725602388382
-10 0.816699981689453
-9 0.804179966449738
-8 0.790255963802338
-7 0.772075951099396
-6 0.753568053245544
-5 0.730856001377106
-4 0.70467209815979
-3 0.674347996711731
-2 0.640504002571106
-1 0.601720035076141
0 0.561300039291382
1 0.516067981719971
2 0.469896048307419
3 0.421408087015152
4 0.380796015262604
5 0.342568010091782
6 0.305912017822266
7 0.273760050535202
8 0.249088019132614
9 0.230440005660057
10 0.214724004268646
11 0.204608023166656
12 0.194516003131866
13 0.187267988920212
14 0.179892048239708
15 0.17780002951622
16 0.174096018075943
17 0.170012012124062
18 0.169392019510269
19 0.167268022894859
20 0.166672021150589
};
%\addlegendentry{task2: without CU, SU trained for full SNR range}
\addplot [thick, cadetblue68170153, mark=square, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.830235958099365
-11 0.819640040397644
-10 0.808024048805237
-9 0.79338800907135
-8 0.777508020401001
-7 0.757407903671265
-6 0.734323978424072
-5 0.708504021167755
-4 0.677260041236877
-3 0.643180012702942
-2 0.603084027767181
-1 0.558632016181946
0 0.512188017368317
1 0.460488021373749
2 0.407788038253784
3 0.357376009225845
4 0.310200035572052
5 0.268084019422531
6 0.232292026281357
7 0.200156033039093
8 0.177964016795158
9 0.160352006554604
10 0.147280022501945
11 0.137228056788445
12 0.129292011260986
13 0.122820034623146
14 0.119888037443161
15 0.116244032979012
16 0.11419203132391
17 0.111220009624958
18 0.111032016575336
19 0.109728030860424
20 0.108480036258698
};
%\addlegendentry{task2: CU and SU, trained for full SNR range}
\addplot [thick, brown1363485, mark=diamond, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.823548138141632
-11 0.813091993331909
-10 0.800444006919861
-9 0.785584092140198
-8 0.768100142478943
-7 0.748263955116272
-6 0.725188136100769
-5 0.699152052402496
-4 0.670591950416565
-3 0.638928055763245
-2 0.602135956287384
-1 0.560779929161072
0 0.518495976924896
1 0.473683953285217
2 0.43078801035881
3 0.385260015726089
4 0.343912035226822
5 0.309940040111542
6 0.279651999473572
7 0.252060025930405
8 0.230428010225296
9 0.209692001342773
10 0.194540038704872
11 0.182947993278503
12 0.171895995736122
13 0.163488000631332
14 0.154279991984367
15 0.149419978260994
16 0.144236013293266
17 0.140051990747452
18 0.134815976023674
19 0.133712023496628
20 0.132063984870911
};
%\addlegendentry{task2: without CU, SU retrained for small SNR range}
\addplot [thick, darkslateblue5134136, mark=o, mark size=1.5, mark options={solid,fill=none}]
table {%
-12 0.813228011131287
-11 0.801060020923615
-10 0.785739958286285
-9 0.769420087337494
-8 0.749948024749756
-7 0.727539956569672
-6 0.702364027500153
-5 0.673672080039978
-4 0.643227994441986
-3 0.6078200340271
-2 0.567251980304718
-1 0.521408021450043
0 0.472792059183121
1 0.424280017614365
2 0.372891992330551
3 0.323756039142609
4 0.277400016784668
5 0.238900035619736
6 0.205512031912804
7 0.176212027668953
8 0.155460029840469
9 0.136920019984245
10 0.123116038739681
11 0.112007990479469
12 0.101927995681763
13 0.0951720029115677
14 0.0892879888415337
15 0.0841160044074059
16 0.0803839936852455
17 0.078247994184494
18 0.0758119896054268
19 0.0740879997611046
20 0.0728319957852364
};
%\addlegendentry{task2: CU and SU, SU retrained for small SNR range}
\end{axis}

\end{tikzpicture}


==> Figures/Plots_retrain_CU/legend_over_NN.tikz <==
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{indianred204102119}{RGB}{204,102,119}
\definecolor{skyblue136204238}{RGB}{136,204,238}

\begin{tikzpicture}
\begin{axis}[ % 
 hide axis, 
xmin = 10, 
xmax = 50, 
ymin = 0, 
ymax = 0.4, 
legend columns = 1, %transpose legend
legend style={at={(0.3,0)}, 
legend style={font=\footnotesize},
anchor = north west, 
draw = white!15!black, 
legend cell align = left}] 


\addlegendimage{thick, color=brown1363485, mark=diamond, mark size=1.8, mark options={solid,fill=none}}
\addlegendentry{STC}



\addlegendimage{thick, color=darkslateblue5134136, mark=o, mark size=1.8, mark options={solid,fill=none}}
\addlegendentry{CCMT-generalized-CU}


% \addlegendimage{thick, color=indianred204102119, mark=triangle, mark size=1.5, mark options={solid,fill=none}}
% \addlegendentry{without CU, perfect Channel}

% \addlegendimage{thick, color=skyblue136204238, mark=square, mark size=1.8, mark options={solid,fill=none}}
% \addlegendentry{CU and SU, perfect Channel}











\end{axis} 
\end{tikzpicture}

==> Figures/Plots_retrain_CU/legend_over_SNR.tikz <==
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{cadetblue68170153}{RGB}{68,170,153}
\definecolor{darkorchid17068153}{RGB}{170,68,153}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}

\begin{tikzpicture}
\begin{axis}[ % 
 hide axis, 
xmin = 10, 
xmax = 50, 
ymin = 0, 
ymax = 0.4, 
legend columns = 1, %transpose legend
legend style={at={(0,0)}, 
legend style={font=\scriptsize},
anchor = north west, 
draw = white!15!black, 
legend cell align = left}] 

\addlegendimage{thick, color=darkorchid17068153, mark=triangle, mark size=1.8, mark options={solid,fill=none}}
\addlegendentry{STC: single-model}

\addlegendimage{thick, color=cadetblue68170153, mark=square, mark size=1.8, mark options={solid,fill=none}}
\addlegendentry{CCMT: single-model}


\addlegendimage{thick, color=brown1363485, mark=diamond, mark size=1.8, mark options={solid,fill=none}}
\addlegendentry{STC: multi-model (best selected)}



\addlegendimage{thick, color=darkslateblue5134136, mark=o, mark size=1.8, mark options={solid,fill=none}}
\addlegendentry{CCMT-generalized-CU: multi-model  (best selected)}







\end{axis} 
\end{tikzpicture}

==> Figures/Plots_retrain_CU/legend_over_epochs.tikz <==
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{tikzpicture}
\begin{axis}[ % 
 hide axis, 
xmin = 10, 
xmax = 50, 
ymin = 0, 
ymax = 0.4, 
legend columns = 1, %transpose legend
legend style={at={(0.25,0)}, 
legend style={font=\footnotesize},
anchor = north west, 
draw = white!15!black, 
legend cell align = left}] 

\addlegendimage{thick, color=brown1363485}
\addlegendentry{STC}

%\addlegendimage{thick, color=forestgreen1711951}
%\addlegendentry{CCMT-SC: CU trained for perfect channel}


\addlegendimage{thick, color=burlywood221204119}
\addlegendentry{CCMT}



\addlegendimage{dashed, thick, color=darkslateblue5134136}
\addlegendentry{CCMT-generalized-CU} %SU retrained for small SNR range %CU trained for wide SNR range








\end{axis} 
\end{tikzpicture}

==> Figures/Plots_retrain_CU/over_NN_parameter_task_1_and_task2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{%
    width=0.4\textwidth,
    height=0.40\textwidth %0.52
}
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{indianred204102119}{RGB}{204,102,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{skyblue136204238}{RGB}{136,204,238}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Nr of encoder NN parameters},
xmajorgrids,
xmin=185, xmax=1845,
xtick style={color=black},
xtick={0,250,500,750,1000,1250,1500,1750,2000},
xticklabel style={font=\small},
scaled x ticks=false,% Disables scientific notation and thousand separators
/pgf/number format/1000 sep={}, % remove 1000 separators
y grid style={darkgray176},
ylabel={Error rate},
ymajorgrids,
ymin=0.00374722692576374, ymax=0.144568393540455,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
% Place text "Task1" at the specified coordinates 
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:1560,0.055) {Task $2$};
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:1560,0.011) {Task $1$};
\addplot [semithick, brown1363485, mark=diamond, mark size=3, mark options={solid,fill=none}]
table {%
192 0.019160021096468
340 0.014656025916338
598 0.0112640187144279
966 0.01138402428478
1348 0.0095200277864933
1842 0.00959602557122707
};
%\addlegendentry{task1: without CU, SU retrained for small SNR range}
\addplot [semithick, darkslateblue5134136, mark=o, mark size=3, mark options={solid,fill=none}]
table {%
190 0.0172680206596851
336 0.0129200341179967
611 0.0109480265527964
975 0.0103200245648623
1330 0.00842402968555689
1830 0.00824402552098036
};
%\addlegendentry{task1: CU and SU, SU retrained for small SNR range}
\addplot [semithick, indianred204102119, mark=triangle, mark size=3, mark options={solid,fill=none}]
table {%
192 0.00915602687746286
340 0.00773602491244674
598 0.00752001535147429
966 0.00592002645134926
1348 0.00516002159565687
1842 0.00458002323284745
};
%\addlegendentry{task1: without CU, no channel noise}
\addplot [semithick, skyblue136204238, mark=triangle, mark size=3, mark options={solid,rotate=270,fill=none}]
table {%
190 0.00732002966105938
336 0.00572802545502782
611 0.00560402171686292
975 0.00535602821037173
1330 0.00470003113150597
1830 0.00442402344197035
};
%\addlegendentry{task1: CU and SU, no channel noise}
\addplot [semithick, brown1363485, mark=diamond, mark size=3, mark options={solid,fill=none}]
table {%
192 0.122452013194561
340 0.0949520170688629
598 0.0654200240969658
966 0.0594240203499794
1348 0.0505640208721161
1842 0.0504120290279388
};
%\addlegendentry{task2: without CU, SU retrained for small SNR range}
\addplot [semithick, darkslateblue5134136, mark=o, mark size=3, mark options={solid,fill=none}]
table {%
190 0.0913360342383385
336 0.0719320327043533
611 0.0557400211691856
975 0.0489200316369534
1330 0.0445360243320465
1830 0.0419840253889561
};
%\addlegendentry{task2: CU and SU, SU retrained for small SNR range}
\addplot [semithick, indianred204102119, mark=x, mark size=3, mark options={solid,fill=none}]
table {%
192 0.0738320201635361
340 0.0452720262110233
598 0.0342120230197906
966 0.0315400250256062
1348 0.0298280213028193
1842 0.0305440239608288
};
%\addlegendentry{task2: without CU, no channel noise}
\addplot [semithick, skyblue136204238, mark=triangle, mark size=3, mark options={solid,rotate=90,fill=none}]
table {%
190 0.0478920228779316
336 0.0358720235526562
611 0.0309360288083553
975 0.0300320219248533
1330 0.0300760194659233
1830 0.030912023037672
};
%\addlegendentry{task2: CU and SU, no channel noise}
\end{axis}

\end{tikzpicture}


==> Figures/Plots_retrain_CU/over_NN_parameters_no_perfect_comm.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{%
    width=0.4\textwidth,
    height=0.31\textwidth %0.52
}
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={No. of parameters},
xmajorgrids,
xmin=185, xmax=3680, %1845
xtick style={color=black},
%xtick={0,250,500,750,1000,1250,1500,1750,2000},
%xtick={250,500,1000,1500,2000,2500,3000,3500},
xtick={500, 1000, 1500, 2000, 2500, 3000, 3500},  % xticks every 500 steps
xticklabels={ 500, 1000, 1500, 2000, 2500, 3000, 3500},  % Empty labels for most ticks
%extra x ticks={250, 1000, 2000, 3000},  % Specific positions for extra labels
%extra x tick labels={250, 1000, 2000, 3000},  % Labels for specific ticks
y grid style={darkgray176},
ylabel={Task execution error rate},
ymajorgrids,
yminorgrids,
ymin=0.008, ymax=0.32,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot[dashed, thick, domain=61:4000] {0.124};
\node[draw=none]at (0,0) {};
%\addplot[dashed, thick, domain=61:4000] {0.0119};
%\node[draw=none] at (0,0) {};
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:3060,0.037) {Task $2$};
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:1000,0.021) {Task $1$};

\addplot [thick, darkslateblue5134136, mark=o, mark size=2, mark options={solid,fill=none}]
table {%
190 0.0240640267729759
336 0.0193840265274048
611 0.0153440209105611
975 0.0129360174760222
1330 0.0118800234049559
1830 0.0108800223097205
2410 0.00959202088415623
2972 0.00947602279484272
3679 0.00893202051520348
};
%\addlegendentry{task1: CU and SU, SU retrained for small SNR range}
\addplot [thick, darkslateblue5134136, mark=o, mark size=2, mark options={solid,fill=none}]
table {%
190 0.187960013747215
336 0.157240003347397
611 0.122368007898331
975 0.105900019407272
1330 0.096748024225235
1830 0.0841960161924362
2410 0.0772920250892639
2972 0.0732640251517296
3679 0.0701120123267174
};
%\addlegendentry{task2: CU and SU, SU retrained for small SNR range}
\addplot [thick, brown1363485, mark=diamond, mark size=2, mark options={solid,fill=none}]
table {%
192 0.0259080212563276
340 0.0221720319241285
598 0.0177400261163712
966 0.0162040255963802
1348 0.0136428847908974
1842 0.0123571725562215
2388 0.0121240234002471
3004 0.0114560248330235
3676 0.010488023981452
};
%\addlegendentry{task1: without CU, SU retrained for small SNR range}
\addplot [thick, brown1363485, mark=diamond, mark size=2, mark options={solid,fill=none}]
table {%
192 0.280043989419937
340 0.22598397731781
598 0.181172028183937
966 0.159072011709213
1348 0.139876022934914
1842 0.124620020389557
2388 0.119172021746635
3004 0.111224010586739
3676 0.10528402030468
};
%\addlegendentry{task2: without CU, SU retrained for small SNR range}
\end{axis}


\end{tikzpicture}


==> Figures/Plots_retrain_CU/over_NN_parameters_no_perfect_comm_backup.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{%
    width=0.4\textwidth,
    height=0.31\textwidth %0.52
}
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={No. of parameters},
xmajorgrids,
xmin=185, xmax=3680, %1845
xtick style={color=black},
%xtick={0,250,500,750,1000,1250,1500,1750,2000},
%xtick={250,500,1000,1500,2000,2500,3000,3500},
xtick={500, 1000, 1500, 2000, 2500, 3000, 3500},  % xticks every 500 steps
xticklabels={ 500, 1000, 1500, 2000, 2500, 3000, 3500},  % Empty labels for most ticks
%extra x ticks={250, 1000, 2000, 3000},  % Specific positions for extra labels
%extra x tick labels={250, 1000, 2000, 3000},  % Labels for specific ticks
y grid style={darkgray176},
ylabel={Task execution error rate},
ymajorgrids,
yminorgrids,
ymin=0.008, ymax=0.32,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot[dashed, thick, domain=61:4000] {0.124};
\node[draw=none]at (0,0) {};
%\addplot[dashed, thick, domain=61:4000] {0.0119};
%\node[draw=none] at (0,0) {};
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:3060,0.037) {Task $2$};
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:1000,0.021) {Task $1$};

\addplot [thick, darkslateblue5134136, mark=o, mark size=2, mark options={solid,fill=none}]
table {%
190 0.0240640267729759
336 0.0193840265274048
611 0.0153440209105611
975 0.0129360174760222
1330 0.0118800234049559
1830 0.0108800223097205
2410 0.00959202088415623
2972 0.00947602279484272
3679 0.00893202051520348
};
%\addlegendentry{task1: CU and SU, SU retrained for small SNR range}
\addplot [thick, darkslateblue5134136, mark=o, mark size=2, mark options={solid,fill=none}]
table {%
190 0.187960013747215
336 0.157240003347397
611 0.122368007898331
975 0.105900019407272
1330 0.096748024225235
1830 0.0841960161924362
2410 0.0772920250892639
2972 0.0732640251517296
3679 0.0701120123267174
};
%\addlegendentry{task2: CU and SU, SU retrained for small SNR range}
\addplot [thick, brown1363485, mark=diamond, mark size=2, mark options={solid,fill=none}]
table {%
192 0.0259080212563276
340 0.0221720319241285
598 0.0177400261163712
966 0.0162040255963802
1348 0.0145120285451412
1842 0.013212020508945
2388 0.0130920242518187
3004 0.0120600173249841
3676 0.0120160225778818
};
%\addlegendentry{task1: without CU, SU retrained for small SNR range}
\addplot [thick, brown1363485, mark=diamond, mark size=2, mark options={solid,fill=none}]
table {%
192 0.306151986122131
340 0.238568022847176
598 0.200100004673004
966 0.178956016898155
1348 0.159156024456024
1842 0.150220036506653
2388 0.134408041834831
3004 0.128024041652679
3676 0.120348013937473
};
%\addlegendentry{task2: without CU, SU retrained for small SNR range}
\end{axis}


\end{tikzpicture}


==> Figures/Plots_retrain_CU/over_epochs.tikz <==



% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{%
    width=0.4\textwidth,
    height=0.40\textwidth %0.52
}
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=500,
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={darkgray176},
ylabel={Task execution error rate},
ymajorgrids,
yminorgrids,
ymin=0.005, ymax=0.4,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
% Place text "Task1" at the specified coordinates 
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:350,0.09) {Task $2$};
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:350,0.009) {Task $1$};
%\node at (axis cs:320,0.12) {Task 2};
%\node at (axis cs:320,0.012) {Task 1};
\addplot [thick, brown1363485]
table {%
0 0.09586401283741
1 0.0442600250244141
2 0.0270080249756575
3 0.0215360186994076
4 0.0184600241482258
5 0.0172120220959187
6 0.016240019351244
7 0.0150720262899995
8 0.0148080252110958
9 0.0145240211859345
10 0.0143200252205133
11 0.013456029817462
12 0.0135480286553502
13 0.0132960295304656
14 0.0129000209271908
15 0.0129840280860662
16 0.0126040242612362
17 0.0124760242179036
18 0.0121120288968086
19 0.0122920274734497
20 0.0121160224080086
21 0.0118400268256664
22 0.0116680236533284
23 0.0116600301116705
24 0.0114880278706551
25 0.0115040251985192
26 0.0113320229575038
27 0.0111440252512693
28 0.0112160257995129
29 0.0111480308696628
30 0.0108400275930762
31 0.0109240273013711
32 0.010912025347352
33 0.0106520224362612
34 0.0106240250170231
35 0.0105160288512707
36 0.0105400225147605
37 0.0103200217708945
38 0.0103720258921385
39 0.0100240204483271
40 0.00998001545667648
41 0.00996002182364464
42 0.0100120231509209
43 0.0100680235773325
44 0.00995202735066414
45 0.00975202117115259
46 0.00990402419120073
47 0.00963202491402626
48 0.00968001876026392
49 0.00986402481794357
50 0.00946402084082365
51 0.00967602245509624
52 0.00964003056287766
53 0.00940002221614122
54 0.0094720246270299
55 0.00934002362191677
56 0.00934002362191677
57 0.00950402766466141
58 0.00931202434003353
59 0.00918002147227526
60 0.00920002441853285
61 0.00921601988375187
62 0.00921602454036474
63 0.00910802837461233
64 0.00890402588993311
65 0.00909202359616756
66 0.008812022395432
67 0.0090120192617178
68 0.00863602664321661
69 0.00898002367466688
70 0.00884002447128296
71 0.00903202313929796
72 0.00870802626013756
73 0.00896802172064781
74 0.00871202442795038
75 0.00836802273988724
76 0.00851202942430973
77 0.00871602538973093
78 0.00872402917593718
79 0.00862403400242329
80 0.00842002872377634
81 0.00842802785336971
82 0.00824801903218031
83 0.00856402609497309
84 0.00834802351891994
85 0.00858402717858553
86 0.00861602276563644
87 0.00848002452403307
88 0.00841601844877005
89 0.0082720210775733
90 0.00836403109133244
91 0.00844402983784676
92 0.00825601816177368
93 0.00842402689158916
94 0.00828002672642469
95 0.00834802631288767
96 0.00825602747499943
97 0.00797602906823158
98 0.0084080221131444
99 0.0082040261477232
100 0.00808002706617117
101 0.0082520293071866
102 0.00824402552098036
103 0.00817603152245283
104 0.00789603032171726
105 0.00792802590876818
106 0.00799602549523115
107 0.00792801845818758
108 0.00798002257943153
109 0.00798402819782495
110 0.00804802216589451
111 0.00821602065116167
112 0.00779602536931634
113 0.00808801874518394
114 0.0081280255690217
115 0.00818001944571733
116 0.00795202050358057
117 0.00785202533006668
118 0.00796002149581909
119 0.00787602178752422
120 0.00784802436828613
121 0.00768802175298333
122 0.00768402591347694
123 0.00764802703633904
124 0.00782802607864141
125 0.00782002229243517
126 0.00761601934209466
127 0.00788001995533705
128 0.00775202503427863
129 0.00783602707087994
130 0.00759202474728227
131 0.00766002433374524
132 0.0077520296908915
133 0.00751202600076795
134 0.00787202641367912
135 0.00790401920676231
136 0.0080560278147459
137 0.00768402824178338
138 0.00766001921147108
139 0.00748002761974931
140 0.0075440239161253
141 0.00786002352833748
142 0.00741602433845401
143 0.00776402000337839
144 0.00748802674934268
145 0.00768402358517051
146 0.00747602246701717
147 0.00780802965164185
148 0.00748802442103624
149 0.00767202395945787
150 0.00760802254080772
151 0.00750001892447472
152 0.00743602029979229
153 0.00771202333271503
154 0.00760802254080772
155 0.00747202150523663
156 0.00743202213197947
157 0.00744002358987927
158 0.00728802662342787
159 0.00768402824178338
160 0.00758802425116301
161 0.00748802162706852
162 0.00762002216652036
163 0.00737602729350328
164 0.00757202645763755
165 0.00736802583560348
166 0.00760402670130134
167 0.00740802520886064
168 0.00750003103166819
169 0.00729601876810193
170 0.00737601984292269
171 0.00728002330288291
172 0.00743201747536659
173 0.00735602155327797
174 0.0074560260400176
175 0.00747202895581722
176 0.00745602836832404
177 0.00742802862077951
178 0.00772402295842767
179 0.00733602279797196
180 0.0072760246694088
181 0.00733202928677201
182 0.00757603161036968
183 0.00742801884189248
184 0.00741602899506688
185 0.00723602063953876
186 0.00724002346396446
187 0.00734002329409122
188 0.00729202758520842
189 0.0072840191423893
190 0.0074080228805542
191 0.00726002687588334
192 0.00736002437770367
193 0.00732402550056577
194 0.0072520230896771
195 0.0073000262491405
196 0.00739602791145444
197 0.00719202030450106
198 0.00726402504369617
199 0.00732802413403988
200 0.00734401680529118
201 0.00749602075666189
202 0.00764402141794562
203 0.00721602700650692
204 0.00738802691921592
205 0.00724802259355783
206 0.00722402101382613
207 0.00740402238443494
208 0.00728802662342787
209 0.00736402254551649
210 0.00720002176240087
211 0.00710001960396767
212 0.00736802816390991
213 0.00750002404674888
214 0.00708802230656147
215 0.00717602483928204
216 0.00737203098833561
217 0.00707202218472958
218 0.00705602625384927
219 0.00727602001279593
220 0.00725202541798353
221 0.00722801685333252
222 0.00736802583560348
223 0.00714402459561825
224 0.007308020722121
225 0.00722802616655827
226 0.00737202167510986
227 0.00740401493385434
228 0.00703202467411757
229 0.00716802338138223
230 0.00731602450832725
231 0.00720002176240087
232 0.0072360229678452
233 0.00705202342942357
234 0.00728402379900217
235 0.0070200227200985
236 0.00733602978289127
237 0.00731201656162739
238 0.00716402987018228
239 0.0070280241779983
240 0.00709202047437429
241 0.00716402754187584
242 0.00722802150994539
243 0.00719202775508165
244 0.00721602933481336
245 0.00710402242839336
246 0.00709602609276772
247 0.00728002330288291
248 0.00695603154599667
249 0.00696402555331588
250 0.00712402351200581
251 0.00705202342942357
252 0.00718802446499467
253 0.00709602609276772
254 0.00697602983564138
255 0.00720803020521998
256 0.00706802355125546
257 0.00724002346396446
258 0.00705601926892996
259 0.00704802293330431
260 0.0072120213881135
261 0.00717602018266916
262 0.00722801918163896
263 0.00684802513569593
264 0.00720401760190725
265 0.0072400257922709
266 0.00708803161978722
267 0.00724402908235788
268 0.00697602750733495
269 0.0069920253008604
270 0.00698802247643471
271 0.00701602920889854
272 0.00706003187224269
273 0.00714802509173751
274 0.00716802338138223
275 0.00689202779904008
276 0.0072000240907073
277 0.00708802463486791
278 0.00699202995747328
279 0.00706802355125546
280 0.00708002550527453
281 0.00689202779904008
282 0.00702002039179206
283 0.00679601915180683
284 0.00696402555331588
285 0.00701202871277928
286 0.00693601835519075
287 0.00712002022191882
288 0.00686801923438907
289 0.00685202609747648
290 0.00698402663692832
291 0.0071960212662816
292 0.00727202882990241
293 0.00715602654963732
294 0.0067480206489563
295 0.00691202143207192
296 0.00720802322030067
297 0.00706002488732338
298 0.00702802184969187
299 0.00690001947805285
300 0.00710801826789975
301 0.00724402209743857
302 0.00702802650630474
303 0.00709202513098717
304 0.00723602529615164
305 0.0072360229678452
306 0.00688002118840814
307 0.00698003033176064
308 0.00684802513569593
309 0.00702402601018548
310 0.00698002334684134
311 0.00705203041434288
312 0.00728802429512143
313 0.00709602376446128
314 0.00677602039650083
315 0.00682402588427067
316 0.00714002596214414
317 0.00693602813407779
318 0.00703202234581113
319 0.00709602376446128
320 0.00702002784237266
321 0.00715602142736316
322 0.00703602563589811
323 0.00700402026996017
324 0.00695201614871621
325 0.00700802309438586
326 0.00682802451774478
327 0.00693202251568437
328 0.00700402725487947
329 0.0069320248439908
330 0.00695202825590968
331 0.00695602176710963
332 0.00720802554860711
333 0.0069800210185349
334 0.00694003328680992
335 0.00687202205881476
336 0.00675201881676912
337 0.00685602193698287
338 0.00694002863019705
339 0.00708802696317434
340 0.00694002397358418
341 0.0071640252135694
342 0.00714002130553126
343 0.00667602755129337
344 0.00685201864689589
345 0.0069680237211287
346 0.00691201910376549
347 0.00704402942210436
348 0.00714802509173751
349 0.0069800210185349
350 0.00695202825590968
351 0.00691202422603965
352 0.00712402584031224
353 0.00712403049692512
354 0.00700802309438586
355 0.00707202684134245
356 0.00714802742004395
357 0.006860027089715
358 0.00693602068349719
359 0.00693602301180363
360 0.00696802604943514
361 0.00711202155798674
362 0.00705602392554283
363 0.00712402584031224
364 0.00712802167981863
365 0.00722001772373915
366 0.00697602285072207
367 0.00686802389100194
368 0.00699603091925383
369 0.00697602517902851
370 0.00706402538344264
371 0.00680402293801308
372 0.00693602301180363
373 0.0069200205616653
374 0.00692802900448442
375 0.00718802213668823
376 0.00702402135357261
377 0.00720402458682656
378 0.00698402663692832
379 0.00712802167981863
380 0.00687202671542764
381 0.00681202672421932
382 0.00698002800345421
383 0.00700802821666002
384 0.00700003374367952
385 0.00693601835519075
386 0.00692002288997173
387 0.00707202218472958
388 0.00714002130553126
389 0.00705602625384927
390 0.00684402463957667
391 0.00710801826789975
392 0.00691202888265252
393 0.00677602272480726
394 0.00692002754658461
395 0.00687602022662759
396 0.0070160198956728
397 0.00724402675405145
398 0.00702402833849192
399 0.0068720243871212
400 0.00704001914709806
401 0.00686402805149555
402 0.00683202967047691
403 0.00706801889464259
404 0.00689202314242721
405 0.00694802775979042
406 0.00700402725487947
407 0.00701202172785997
408 0.00692002288997173
409 0.00711202621459961
410 0.00703602796420455
411 0.00698401918634772
412 0.00699202762916684
413 0.0068960259668529
414 0.00687602534890175
415 0.00720002641901374
416 0.00720803020521998
417 0.00681602256372571
418 0.00695201894268394
419 0.00707602733746171
420 0.00696402322500944
421 0.00704802758991718
422 0.00703602796420455
423 0.0070680333301425
424 0.00694001652300358
425 0.00716402288526297
426 0.0072000240907073
427 0.00718802213668823
428 0.00678002135828137
429 0.00693202018737793
430 0.00704802013933659
431 0.00692401872947812
432 0.00712402816861868
433 0.0070520187728107
434 0.00695202127099037
435 0.00708002783358097
436 0.00694801798090339
437 0.0069680237211287
438 0.00696001993492246
439 0.00691202655434608
440 0.00726001989096403
441 0.00686002988368273
442 0.00698802713304758
443 0.00709602609276772
444 0.00687202671542764
445 0.00678802467882633
446 0.00678802467882633
447 0.00678402418270707
448 0.00695201894268394
449 0.00687602767720819
450 0.00713202496990561
451 0.00690402276813984
452 0.00674802297726274
453 0.00702802184969187
454 0.00677202455699444
455 0.00680802809074521
456 0.00695602409541607
457 0.00686002476140857
458 0.00682402588427067
459 0.00702002504840493
460 0.00701602688059211
461 0.00692001823335886
462 0.00704002613201737
463 0.00689202081412077
464 0.00704802293330431
465 0.00669202813878655
466 0.00705601926892996
467 0.00685202376917005
468 0.00716801872476935
469 0.00704402942210436
470 0.00684402696788311
471 0.00692802667617798
472 0.00670401798561215
473 0.00677202921360731
474 0.00680801877751946
475 0.00679202331230044
476 0.00684402696788311
477 0.0068320226855576
478 0.00684002647176385
479 0.00685602659359574
480 0.00668002618476748
481 0.00667603267356753
482 0.00694802775979042
483 0.00670402310788631
484 0.00685202609747648
485 0.00682403333485126
486 0.00670802360400558
487 0.00669202348217368
488 0.0068360255099833
489 0.0067960238084197
490 0.00662402389571071
491 0.00658802501857281
492 0.00676002493128181
493 0.00694402679800987
494 0.00689202547073364
495 0.00674002151936293
496 0.00682002073153853
497 0.0069920253008604
498 0.00693602580577135
499 0.00674002664163709
};
%\addlegendentry{task1: without CU, SU retrained for small SNR range}
% \addplot [thick, forestgreen1711951]
% table {%
% 0 0.101176001131535
% 1 0.0447880178689957
% 2 0.0246680285781622
% 3 0.018684022128582
% 4 0.0155320214107633
% 5 0.0144560243934393
% 6 0.0132560227066278
% 7 0.0123400185257196
% 8 0.0117560271173716
% 9 0.011372022330761
% 10 0.0110000278800726
% 11 0.0104800295084715
% 12 0.0103920195251703
% 13 0.00993602722883224
% 14 0.00999202951788902
% 15 0.00964401941746473
% 16 0.00974802765995264
% 17 0.00928402412682772
% 18 0.00926802400499582
% 19 0.0091280248016119
% 20 0.00896002538502216
% 21 0.009004021063447
% 22 0.0086520267650485
% 23 0.00849202834069729
% 24 0.00860403291881084
% 25 0.00826002564281225
% 26 0.00834001507610083
% 27 0.00830403063446283
% 28 0.00814002752304077
% 29 0.00792002212256193
% 30 0.00798001512885094
% 31 0.00768802175298333
% 32 0.00766802299767733
% 33 0.00766002899035811
% 34 0.0076400232501328
% 35 0.00755602354183793
% 36 0.00756802316755056
% 37 0.0074840234592557
% 38 0.0072960234247148
% 39 0.00738401897251606
% 40 0.00714002596214414
% 41 0.00725602405145764
% 42 0.00703202467411757
% 43 0.00722402101382613
% 44 0.00720802554860711
% 45 0.00708802230656147
% 46 0.00696001993492246
% 47 0.00690801627933979
% 48 0.00698802480474114
% 49 0.00708802463486791
% 50 0.00698002334684134
% 51 0.00686402805149555
% 52 0.00678802747279406
% 53 0.00679202331230044
% 54 0.00690402276813984
% 55 0.00688002351671457
% 56 0.00671602226793766
% 57 0.00661202426999807
% 58 0.00671602226793766
% 59 0.0066400240175426
% 60 0.00666802423074841
% 61 0.00652002589777112
% 62 0.00660002697259188
% 63 0.00652402406558394
% 64 0.00669602397829294
% 65 0.00649602431803942
% 66 0.0063240216113627
% 67 0.00643202802166343
% 68 0.00644801603630185
% 69 0.00642002839595079
% 70 0.00648402702063322
% 71 0.00642802938818932
% 72 0.00634002685546875
% 73 0.00636402145028114
% 74 0.00629602652043104
% 75 0.00641602044925094
% 76 0.00649202102795243
% 77 0.00629202136769891
% 78 0.00640402548015118
% 79 0.00623602140694857
% 80 0.00627602590247989
% 81 0.00635602697730064
% 82 0.00642802240327001
% 83 0.006236023735255
% 84 0.00637603038921952
% 85 0.00651202211156487
% 86 0.00622002361342311
% 87 0.00613603368401527
% 88 0.00601602299138904
% 89 0.0061520216986537
% 90 0.00609203102067113
% 91 0.00627602078020573
% 92 0.00612002611160278
% 93 0.00620402116328478
% 94 0.00610402598977089
% 95 0.00615202449262142
% 96 0.00624002236872911
% 97 0.00624402286484838
% 98 0.00615202449262142
% 99 0.00611602561548352
% 100 0.00610802648589015
% 101 0.00598802324384451
% 102 0.00608802773058414
% 103 0.00617602607235312
% 104 0.00614402303472161
% 105 0.0060920212417841
% 106 0.00605202931910753
% 107 0.0062480284832418
% 108 0.00605602748692036
% 109 0.00630403030663729
% 110 0.00601202249526978
% 111 0.00593602890148759
% 112 0.00596402632072568
% 113 0.00601603044196963
% 114 0.00610002502799034
% 115 0.00596002815291286
% 116 0.00598002411425114
% 117 0.00592401996254921
% 118 0.00591602316126227
% 119 0.00592802744358778
% 120 0.00586402183398604
% 121 0.00590002536773682
% 122 0.00596802495419979
% 123 0.00596002582460642
% 124 0.00599202141165733
% 125 0.00593602890148759
% 126 0.00597202312201262
% 127 0.00596002349629998
% 128 0.00590002303943038
% 129 0.00574402557685971
% 130 0.00589602719992399
% 131 0.00588402757421136
% 132 0.00607602577656507
% 133 0.00581202749162912
% 134 0.00573202362284064
% 135 0.00591603061184287
% 136 0.00592403393238783
% 137 0.00606402149423957
% 138 0.00578402262181044
% 139 0.0057960320264101
% 140 0.00590402819216251
% 141 0.00588003173470497
% 142 0.00595602532848716
% 143 0.00569202890619636
% 144 0.00571202533319592
% 145 0.00607202528044581
% 146 0.00583602208644152
% 147 0.00592802511528134
% 148 0.00582802528515458
% 149 0.00569202657788992
% 150 0.00583602441474795
% 151 0.00580002553761005
% 152 0.0059920190833509
% 153 0.00597202545031905
% 154 0.00591202033683658
% 155 0.00583202112466097
% 156 0.00587602378800511
% 157 0.00605202419683337
% 158 0.00580003019422293
% 159 0.00586402183398604
% 160 0.00572002166882157
% 161 0.00581603031605482
% 162 0.00572002399712801
% 163 0.00590002303943038
% 164 0.00575202470645308
% 165 0.00580001808702946
% 166 0.00576003082096577
% 167 0.0058440282009542
% 168 0.00563203077763319
% 169 0.00573602458462119
% 170 0.00567202549427748
% 171 0.00577602861449122
% 172 0.0056120278313756
% 173 0.00571202533319592
% 174 0.00580002320930362
% 175 0.00587202562019229
% 176 0.00560802454128861
% 177 0.00565202487632632
% 178 0.00562402745708823
% 179 0.00570002570748329
% 180 0.00575602520257235
% 181 0.00567602878436446
% 182 0.00571202533319592
% 183 0.00562002416700125
% 184 0.00572803011164069
% 185 0.00566802732646465
% 186 0.00570402620360255
% 187 0.00570402387529612
% 188 0.00571202021092176
% 189 0.00581602565944195
% 190 0.00555202504619956
% 191 0.00582002382725477
% 192 0.00551602616906166
% 193 0.00566003331914544
% 194 0.00558802857995033
% 195 0.00552802067250013
% 196 0.00573602458462119
% 197 0.00576802249997854
% 198 0.00560002587735653
% 199 0.00553602911531925
% 200 0.00574802421033382
% 201 0.00552402483299375
% 202 0.00571202766150236
% 203 0.00577602162957191
% 204 0.00562002882361412
% 205 0.00550403352826834
% 206 0.00575202470645308
% 207 0.00569202192127705
% 208 0.00555202225223184
% 209 0.0055040311999619
% 210 0.00554402591660619
% 211 0.00560802454128861
% 212 0.00560002820566297
% 213 0.00557203311473131
% 214 0.00558002712205052
% 215 0.00565202487632632
% 216 0.00556002371013165
% 217 0.00546802999451756
% 218 0.0055800317786634
% 219 0.00563602428883314
% 220 0.00554802408441901
% 221 0.00539602525532246
% 222 0.00544003024697304
% 223 0.00556802749633789
% 224 0.00548803107813001
% 225 0.00561602599918842
% 226 0.00548001984134316
% 227 0.00551603082567453
% 228 0.00550002558156848
% 229 0.00555601855739951
% 230 0.00547203049063683
% 231 0.00562003394588828
% 232 0.00549602741375566
% 233 0.00556402187794447
% 234 0.00556002603843808
% 235 0.00550402654334903
% 236 0.00556002603843808
% 237 0.00556002603843808
% 238 0.00560802686959505
% 239 0.00554003240540624
% 240 0.0054280306212604
% 241 0.00539602525532246
% 242 0.0054840324446559
% 243 0.00558002945035696
% 244 0.00537602184340358
% 245 0.00530402408912778
% 246 0.00556402932852507
% 247 0.00552002666518092
% 248 0.00553202396258712
% 249 0.00547602400183678
% 250 0.0112320305779576
% 251 0.0109920315444469
% 252 0.0103880260139704
% 253 0.0100120231509209
% 254 0.00987602956593037
% 255 0.00985602848231792
% 256 0.00977602507919073
% 257 0.00965202320367098
% 258 0.0092800185084343
% 259 0.00950802583247423
% 260 0.00923203490674496
% 261 0.00921202916651964
% 262 0.00904002692550421
% 263 0.00879202410578728
% 264 0.00896801706403494
% 265 0.00872402917593718
% 266 0.00880803074687719
% 267 0.00888001918792725
% 268 0.0083920219913125
% 269 0.00867202039808035
% 270 0.00835602078586817
% 271 0.0086080189794302
% 272 0.0081880260258913
% 273 0.00817602593451738
% 274 0.00815601833164692
% 275 0.00804002955555916
% 276 0.00797601975500584
% 277 0.00792801659554243
% 278 0.00798802636563778
% 279 0.00802002474665642
% 280 0.00802402291446924
% 281 0.00794402603060007
% 282 0.00796402432024479
% 283 0.00760002387687564
% 284 0.0079360194504261
% 285 0.00786802265793085
% 286 0.00738402595743537
% 287 0.0075920270755887
% 288 0.00748002063483
% 289 0.0076000215485692
% 290 0.00752002000808716
% 291 0.00751602649688721
% 292 0.00753602990880609
% 293 0.00741202849894762
% 294 0.00733602279797196
% 295 0.0075280237942934
% 296 0.00739602325484157
% 297 0.00728002330288291
% 298 0.00752002233639359
% 299 0.00717602018266916
% 300 0.00700802821666002
% 301 0.00726002221927047
% 302 0.00734002329409122
% 303 0.00713202729821205
% 304 0.00706402538344264
% 305 0.00703202746808529
% 306 0.00701202638447285
% 307 0.00696002226322889
% 308 0.00705202110111713
% 309 0.00733201997354627
% 310 0.00711202388629317
% 311 0.00700802821666002
% 312 0.0071400310844183
% 313 0.00720401993021369
% 314 0.00700802076607943
% 315 0.00698001869022846
% 316 0.00713201751932502
% 317 0.00711602671071887
% 318 0.00714802043512464
% 319 0.00717202667146921
% 320 0.0068840216845274
% 321 0.0069680237211287
% 322 0.00681202672421932
% 323 0.00707202218472958
% 324 0.00691602472215891
% 325 0.00682802218943834
% 326 0.0067880223505199
% 327 0.00682402355596423
% 328 0.00685602892190218
% 329 0.00697602052241564
% 330 0.00686002476140857
% 331 0.00677602551877499
% 332 0.00670002214610577
% 333 0.00686402572318912
% 334 0.00675202114507556
% 335 0.00676002493128181
% 336 0.00669602630659938
% 337 0.00667602522298694
% 338 0.00676002260297537
% 339 0.00684801815077662
% 340 0.00668002618476748
% 341 0.00672402139753103
% 342 0.00664002634584904
% 343 0.00658002123236656
% 344 0.00657202489674091
% 345 0.00678802747279406
% 346 0.00659202318638563
% 347 0.00659202598035336
% 348 0.00666402326896787
% 349 0.00656002527102828
% 350 0.00645602960139513
% 351 0.00640402315184474
% 352 0.00667202938348055
% 353 0.00646402128040791
% 354 0.00656402576714754
% 355 0.00632802257314324
% 356 0.0065000201575458
% 357 0.00660002697259188
% 358 0.00640801899135113
% 359 0.00675601977854967
% 360 0.00650402531027794
% 361 0.00662002805620432
% 362 0.00664001703262329
% 363 0.00636002281680703
% 364 0.00638002855703235
% 365 0.0064320252276957
% 366 0.00629202136769891
% 367 0.00634802086278796
% 368 0.00612402660772204
% 369 0.00644803047180176
% 370 0.00653602369129658
% 371 0.0063240216113627
% 372 0.00627202726900578
% 373 0.00636002561077476
% 374 0.00634802086278796
% 375 0.00635202648118138
% 376 0.00655202381312847
% 377 0.00628002174198627
% 378 0.00630002981051803
% 379 0.00626002531498671
% 380 0.00630002515390515
% 381 0.00637202244251966
% 382 0.00640001753345132
% 383 0.00625602714717388
% 384 0.00637603038921952
% 385 0.00638402439653873
% 386 0.00621602311730385
% 387 0.00612002611160278
% 388 0.0064400197006762
% 389 0.00629202369600534
% 390 0.00620401836931705
% 391 0.00606402615085244
% 392 0.00606801966205239
% 393 0.00627602823078632
% 394 0.00626402627676725
% 395 0.00627602823078632
% 396 0.00622402410954237
% 397 0.00631602294743061
% 398 0.00650802394375205
% 399 0.0065400218591094
% 400 0.00635602930560708
% 401 0.0062720300629735
% 402 0.00619602436199784
% 403 0.0060400222428143
% 404 0.00628802785649896
% 405 0.00611202977597713
% 406 0.00622802739962935
% 407 0.006128020118922
% 408 0.00629601953551173
% 409 0.00616803159937263
% 410 0.00621602311730385
% 411 0.00624402053654194
% 412 0.00621602777391672
% 413 0.00618402706459165
% 414 0.00609202636405826
% 415 0.00617602607235312
% 416 0.00629602419212461
% 417 0.00627602590247989
% 418 0.00634802831336856
% 419 0.00634002685546875
% 420 0.00615602964535356
% 421 0.00617202511057258
% 422 0.00619202386587858
% 423 0.00627602357417345
% 424 0.00607603089883924
% 425 0.00625601783394814
% 426 0.00618802569806576
% 427 0.00617202278226614
% 428 0.00646402593702078
% 429 0.00629202602431178
% 430 0.00645202398300171
% 431 0.00605602748692036
% 432 0.00615202682092786
% 433 0.00620802165940404
% 434 0.00648402236402035
% 435 0.00628802319988608
% 436 0.00613202806562185
% 437 0.00611202698200941
% 438 0.00625202665105462
% 439 0.00619202619418502
% 440 0.00621202448382974
% 441 0.00634002452716231
% 442 0.00620802165940404
% 443 0.00615602266043425
% 444 0.0060400296933949
% 445 0.00612002378329635
% 446 0.00618002889677882
% 447 0.00596402632072568
% 448 0.00641602510586381
% 449 0.00586003065109253
% 450 0.00602002628147602
% 451 0.00596402399241924
% 452 0.00594002241268754
% 453 0.00586802465841174
% 454 0.00603202823549509
% 455 0.00609202403575182
% 456 0.00608402490615845
% 457 0.00596802216023207
% 458 0.00607202528044581
% 459 0.00604802835732698
% 460 0.0058680297806859
% 461 0.00611202698200941
% 462 0.00616802228614688
% 463 0.00598402041941881
% 464 0.00602403422817588
% 465 0.00590802682563663
% 466 0.00598002411425114
% 467 0.00643602386116982
% 468 0.00618402473628521
% 469 0.00602402444928885
% 470 0.00581202981993556
% 471 0.00565203186124563
% 472 0.00599602004513144
% 473 0.00593602424487472
% 474 0.00588802574202418
% 475 0.00616002548485994
% 476 0.00595202436670661
% 477 0.00580402603372931
% 478 0.00572002399712801
% 479 0.0058080293238163
% 480 0.00590402586385608
% 481 0.00596003280952573
% 482 0.00602002628147602
% 483 0.00593202840536833
% 484 0.00595202902331948
% 485 0.00597603060305119
% 486 0.00594002706930041
% 487 0.00560801988467574
% 488 0.00596402166411281
% 489 0.00592001900076866
% 490 0.00589602719992399
% 491 0.00604402786120772
% 492 0.00565603002905846
% 493 0.00571602350100875
% 494 0.00595602765679359
% 495 0.00579602736979723
% 496 0.00587202329188585
% 497 0.00586802698671818
% 498 0.00583603139966726
% 499 0.00597602361813188
% };
% %\addlegendentry{task1: pretrain CU for perfect channel}
\addplot [thick, burlywood221204119]
table {%
0 0.0947880148887634
1 0.0432720296084881
2 0.02766402810812
3 0.021836020052433
4 0.0190720241516829
5 0.0178160220384598
6 0.016348022967577
7 0.0158680249005556
8 0.0151120210066438
9 0.0145280240103602
10 0.01460802834481
11 0.0138760255649686
12 0.0137120196595788
13 0.0135480212047696
14 0.0130480239167809
15 0.0130280256271362
16 0.013004026375711
17 0.012508031912148
18 0.0120560266077518
19 0.012196023017168
20 0.011876025237143
21 0.011820025742054
22 0.011792030185461
23 0.011552038602531
24 0.0116880275309086
25 0.0114920260384679
26 0.0112160202115774
27 0.0114320255815983
28 0.0112560223788023
29 0.0108760260045528
30 0.0109640285372734
31 0.0110000278800726
32 0.0106880236417055
33 0.0104600265622139
34 0.0105280308052897
35 0.0106280231848359
36 0.0104360273107886
37 0.0101680299267173
38 0.0102400230243802
39 0.010032027028501
40 0.0100240297615528
41 0.0101640252396464
42 0.0100000239908695
43 0.00989202037453651
44 0.00962002016603947
45 0.00984402373433113
46 0.00949602853506804
47 0.00946002919226885
48 0.00956802628934383
49 0.00938802491873503
50 0.00940002407878637
51 0.00925202574580908
52 0.00898402463644743
53 0.00927602499723434
54 0.00932002812623978
55 0.00907202251255512
56 0.00881602521985769
57 0.0090520242229104
58 0.00903202500194311
59 0.0090080238878727
60 0.00890002213418484
61 0.00882401969283819
62 0.00880402326583862
63 0.00844802614301443
64 0.00870802905410528
65 0.00844802334904671
66 0.00851202011108398
67 0.00856002047657967
68 0.00859202165156603
69 0.00853202305734158
70 0.00843601953238249
71 0.00830402411520481
72 0.00827202759683132
73 0.00841601844877005
74 0.00805202033370733
75 0.00838002655655146
76 0.00858802068978548
77 0.00828402303159237
78 0.00799202919006348
79 0.00802402012050152
80 0.00806002598255873
81 0.00822002626955509
82 0.00823203101754189
83 0.00798002257943153
84 0.00792002398520708
85 0.00797601696103811
86 0.00779202720150352
87 0.00786803010851145
88 0.0078760264441371
89 0.00799602270126343
90 0.00795202981680632
91 0.0077640269882977
92 0.00781602412462234
93 0.00794402323663235
94 0.00777202378958464
95 0.00770002603530884
96 0.00776002649217844
97 0.00779602071270347
98 0.00752802612259984
99 0.00764402886852622
100 0.00758402608335018
101 0.00756802316755056
102 0.00754802953451872
103 0.00782002415508032
104 0.00746802799403667
105 0.00730402721092105
106 0.00759602803736925
107 0.00744002358987927
108 0.00757202645763755
109 0.00752002699300647
110 0.00745202554389834
111 0.00736402533948421
112 0.00712002255022526
113 0.00710402242839336
114 0.00722002517431974
115 0.00744801759719849
116 0.00736402533948421
117 0.00743201980367303
118 0.00736402021721005
119 0.00707603432238102
120 0.00722002284601331
121 0.00726801855489612
122 0.00721203070133924
123 0.00732002267614007
124 0.00744402408599854
125 0.00712802167981863
126 0.00736002437770367
127 0.00718402862548828
128 0.00708802929148078
129 0.0070000197738409
130 0.00695203058421612
131 0.0071280263364315
132 0.00694802030920982
133 0.00726802367717028
134 0.00715202325955033
135 0.00715202558785677
136 0.00694002630189061
137 0.00717202434316278
138 0.00678802980110049
139 0.00691202422603965
140 0.00706402538344264
141 0.00687602022662759
142 0.00698802247643471
143 0.00671602506190538
144 0.00701202172785997
145 0.00686402339488268
146 0.00684001669287682
147 0.00686002243310213
148 0.00680402526631951
149 0.00666402326896787
150 0.00713202217593789
151 0.00689201848581433
152 0.00668001873418689
153 0.00689602363854647
154 0.00676002493128181
155 0.00684402463957667
156 0.00674002151936293
157 0.00670002214610577
158 0.00678402185440063
159 0.00687602302059531
160 0.00674402015283704
161 0.00679202564060688
162 0.00666402326896787
163 0.0067320205271244
164 0.00675602210685611
165 0.00686001777648926
166 0.00674002151936293
167 0.00658402219414711
168 0.00675602443516254
169 0.00658402685075998
170 0.00682802218943834
171 0.00674802297726274
172 0.00668802484869957
173 0.00676002260297537
174 0.00653602834790945
175 0.00652802456170321
176 0.0067360233515501
177 0.00663601886481047
178 0.00668802484869957
179 0.00664402497932315
180 0.00657202024012804
181 0.00648002605885267
182 0.00652001844719052
183 0.00672002555802464
184 0.00648001907393336
185 0.00646402593702078
186 0.00634802598506212
187 0.0065000201575458
188 0.00667602755129337
189 0.00665602460503578
190 0.00686802621930838
191 0.0064800214022398
192 0.00653202552348375
193 0.00645602680742741
194 0.00658402452245355
195 0.00646002031862736
196 0.00671602226793766
197 0.00632002810016274
198 0.00645602215081453
199 0.00628002872690558
200 0.0064040208235383
201 0.00644803280010819
202 0.00644402764737606
203 0.00644402485340834
204 0.00654802331700921
205 0.00658402452245355
206 0.00666403071954846
207 0.00654002418741584
208 0.00661202659830451
209 0.00652802223339677
210 0.00621201982721686
211 0.00636401632800698
212 0.00642402423545718
213 0.00631201965734363
214 0.00645203096792102
215 0.00662401923909783
216 0.00620802398771048
217 0.00630002515390515
218 0.00622002827003598
219 0.00626002531498671
220 0.00627202494069934
221 0.00621202448382974
222 0.00632003089413047
223 0.00640401849523187
224 0.00642802240327001
225 0.00626402627676725
226 0.00611202698200941
227 0.00624802568927407
228 0.00634802086278796
229 0.00613202573731542
230 0.00613602856174111
231 0.00652403105050325
232 0.00649602431803942
233 0.00628402456641197
234 0.00610402086749673
235 0.00634402269497514
236 0.00634402269497514
237 0.0062120221555233
238 0.00618802569806576
239 0.00622002594172955
240 0.00613202806562185
241 0.00619601970538497
242 0.00631202198565006
243 0.00626402162015438
244 0.0063200332224369
245 0.0061240317299962
246 0.00616002082824707
247 0.00632802490144968
248 0.00643602618947625
249 0.00623202323913574
250 0.00617602840065956
251 0.00612802524119616
252 0.00615202682092786
253 0.00601202016696334
254 0.00606402615085244
255 0.00627602590247989
256 0.00612002378329635
257 0.00608002906665206
258 0.006236023735255
259 0.00632402440533042
260 0.0062480284832418
261 0.00618001958355308
262 0.00639602169394493
263 0.00609602220356464
264 0.00630802381783724
265 0.00623201858252287
266 0.00616402877494693
267 0.00628402456641197
268 0.00615202682092786
269 0.00640002498403192
270 0.00632402440533042
271 0.00624402984976768
272 0.00603602407500148
273 0.00598002690821886
274 0.00594402803108096
275 0.00621602311730385
276 0.00603202590718865
277 0.00603202125057578
278 0.00601602531969547
279 0.0060400222428143
280 0.00611602049320936
281 0.00624002935364842
282 0.00630402099341154
283 0.00618802802637219
284 0.00632402440533042
285 0.00604802835732698
286 0.00624402286484838
287 0.00620402349159122
288 0.00608802540227771
289 0.00629602931439877
290 0.00602802261710167
291 0.00630002515390515
292 0.00626402860507369
293 0.00600402103736997
294 0.00611603260040283
295 0.00609602918848395
296 0.00627602590247989
297 0.00622402410954237
298 0.00619202852249146
299 0.00599202373996377
300 0.00631602993234992
301 0.00618002424016595
302 0.00609601987525821
303 0.00626802444458008
304 0.00609602453187108
305 0.00644803047180176
306 0.00626802677288651
307 0.00604002736508846
308 0.00607603089883924
309 0.00596002582460642
310 0.00612802524119616
311 0.00609601987525821
312 0.00606002565473318
313 0.00604802602902055
314 0.00595602532848716
315 0.00607202295213938
316 0.00604802602902055
317 0.00606402382254601
318 0.00610402366146445
319 0.00622002594172955
320 0.0060160281136632
321 0.0061760232783854
322 0.0062000248581171
323 0.006236023735255
324 0.00619202619418502
325 0.00604402786120772
326 0.00622402410954237
327 0.00597602128982544
328 0.00613601692020893
329 0.00598002411425114
330 0.00603602174669504
331 0.00601602299138904
332 0.00613602390512824
333 0.00596401933580637
334 0.00611202698200941
335 0.00593202840536833
336 0.00606802478432655
337 0.00607202062383294
338 0.00614802585914731
339 0.00604402320459485
340 0.00613202108070254
341 0.00609602453187108
342 0.00599202373996377
343 0.00582802528515458
344 0.0060040233656764
345 0.00613203039392829
346 0.00608002208173275
347 0.00619602436199784
348 0.00619602436199784
349 0.00594002474099398
350 0.00599602935835719
351 0.00612402660772204
352 0.00613202340900898
353 0.00602002628147602
354 0.00587203027680516
355 0.00621202448382974
356 0.00602403143420815
357 0.00613202573731542
358 0.00628402456641197
359 0.00603602407500148
360 0.00618002424016595
361 0.00610802881419659
362 0.00601602299138904
363 0.00623202789574862
364 0.0062480210326612
365 0.00625202432274818
366 0.00594402803108096
367 0.00613602856174111
368 0.00615602266043425
369 0.00592002412304282
370 0.00616002315655351
371 0.00615602964535356
372 0.00589202623814344
373 0.00615202682092786
374 0.00605602283030748
375 0.0061360215768218
376 0.00581602100282907
377 0.00599202141165733
378 0.00612802524119616
379 0.00606002565473318
380 0.00605602283030748
381 0.00602403143420815
382 0.00590403098613024
383 0.00603202590718865
384 0.00624802568927407
385 0.00601202715188265
386 0.00602402444928885
387 0.00594002241268754
388 0.00600002286955714
389 0.00606802711263299
390 0.00615602731704712
391 0.00608002441003919
392 0.00606802711263299
393 0.0059440229088068
394 0.00622802972793579
395 0.00612402893602848
396 0.0060160281136632
397 0.00600802199915051
398 0.00614802585914731
399 0.00597602361813188
400 0.00612402893602848
401 0.00599602470174432
402 0.00607602577656507
403 0.00598402041941881
404 0.00618402007967234
405 0.00618001958355308
406 0.00598802790045738
407 0.00600402615964413
408 0.00608802307397127
409 0.00630802614614367
410 0.00586802698671818
411 0.00622002827003598
412 0.00601202482357621
413 0.00608002673834562
414 0.00605602003633976
415 0.00615602498874068
416 0.00585201987996697
417 0.00601202482357621
418 0.00600802665576339
419 0.00595602765679359
420 0.00584402540698647
421 0.00593202374875546
422 0.00607601879164577
423 0.00606002565473318
424 0.00628802040591836
425 0.00611202232539654
426 0.00593202095478773
427 0.00603603618219495
428 0.00590001838281751
429 0.00583202345296741
430 0.00608402956277132
431 0.00598002411425114
432 0.00581202516332269
433 0.00590802682563663
434 0.00596802495419979
435 0.00595602532848716
436 0.00592402694746852
437 0.00594802619889379
438 0.00600002752617002
439 0.00606002798303962
440 0.00594002706930041
441 0.00596002349629998
442 0.00584402540698647
443 0.00608402490615845
444 0.00620002020150423
445 0.00610402831807733
446 0.00604402320459485
447 0.00580802420154214
448 0.00609602686017752
449 0.00598803302273154
450 0.00595202669501305
451 0.00585602503269911
452 0.00583602674305439
453 0.00606002332642674
454 0.00581602100282907
455 0.00589603185653687
456 0.00597602827474475
457 0.00607601879164577
458 0.00587202794849873
459 0.0058480310253799
460 0.00585602270439267
461 0.00592402927577496
462 0.00603202823549509
463 0.00607202062383294
464 0.00598802557215095
465 0.00596003513783216
466 0.00594401592388749
467 0.00592803489416838
468 0.00587602378800511
469 0.00583602907136083
470 0.00579602457582951
471 0.00579601991921663
472 0.0059160185046494
473 0.00589202390983701
474 0.00585602782666683
475 0.00575602985918522
476 0.0056880284100771
477 0.00570402620360255
478 0.00576002849265933
479 0.00588002661243081
480 0.0055760215036571
481 0.00580402603372931
482 0.00574802421033382
483 0.00577602395787835
484 0.00587203027680516
485 0.00591602083295584
486 0.00582802528515458
487 0.0057600187137723
488 0.00578402262181044
489 0.00580002553761005
490 0.00574003206565976
491 0.00584002258256078
492 0.00553602911531925
493 0.00589202390983701
494 0.00574002740904689
495 0.00599602470174432
496 0.00575202237814665
497 0.00568001996725798
498 0.00590802682563663
499 0.00566802499815822
};
%\addlegendentry{task1: CU and SU, Trained for small SNR range}
\addplot [thick, darkslateblue5134136]
table {%
0 0.098892018198967
1 0.0560960210859776
2 0.0376320257782936
3 0.0315680205821991
4 0.0278720278292894
5 0.0264680273830891
6 0.0249760206788778
7 0.0238560270518064
8 0.0236440282315016
9 0.0226720217615366
10 0.0220600254833698
11 0.0208880230784416
12 0.0204720217734575
13 0.0199360307306051
14 0.0200520306825638
15 0.0192440245300531
16 0.0188440233469009
17 0.0182680226862431
18 0.0183440297842026
19 0.0183080211281776
20 0.0177840255200863
21 0.0172960311174393
22 0.0168040283024311
23 0.0169440247118473
24 0.0166320279240608
25 0.0160880256444216
26 0.0159920230507851
27 0.0159920267760754
28 0.016128022223711
29 0.015812024474144
30 0.0158680193126202
31 0.0150320241227746
32 0.0151760270819068
33 0.0149840284138918
34 0.015184030868113
35 0.0148240253329277
36 0.0146160218864679
37 0.0144960312172771
38 0.0147120309993625
39 0.0141920279711485
40 0.0142120216041803
41 0.0143520208075643
42 0.0137680293992162
43 0.0136040281504393
44 0.0136520219966769
45 0.0139240240678191
46 0.0138480281457305
47 0.0140640214085579
48 0.0137560274451971
49 0.0135280275717378
50 0.0135040208697319
51 0.0134680299088359
52 0.0135080264881253
53 0.0134520195424557
54 0.0131920222193003
55 0.0131320236250758
56 0.0136560294777155
57 0.013276026584208
58 0.0129600334912539
59 0.0133000276982784
60 0.0128920264542103
61 0.0131040243431926
62 0.0128760291263461
63 0.0126680210232735
64 0.012896022759378
65 0.0127520253881812
66 0.0131480284035206
67 0.0125160189345479
68 0.0128360269591212
69 0.0129440259188414
70 0.0125800184905529
71 0.0126280281692743
72 0.0123800281435251
73 0.0122280241921544
74 0.0123840235173702
75 0.0124560240656137
76 0.0123000266030431
77 0.0125000309199095
78 0.0121680283918977
79 0.0122120240703225
80 0.0120880315080285
81 0.0120080234482884
82 0.0119240237399936
83 0.0119800278916955
84 0.0120360283181071
85 0.0124440286308527
86 0.0122400280088186
87 0.0123360231518745
88 0.0122200176119804
89 0.01216802559793
90 0.011836027726531
91 0.011904027312994
92 0.0122680207714438
93 0.012140023522079
94 0.0118040256202221
95 0.0119640370830894
96 0.0118080209940672
97 0.0117080258205533
98 0.01156803406775
99 0.0116800311952829
100 0.0115960212424397
101 0.0115080261602998
102 0.0115720201283693
103 0.0116240214556456
104 0.0115640256553888
105 0.0113880280405283
106 0.0115880323573947
107 0.0116560244932771
108 0.011400019749999
109 0.0113080237060785
110 0.0114200254902244
111 0.0116720199584961
112 0.0115760276094079
113 0.0112040229141712
114 0.0112800244241953
115 0.0110040167346597
116 0.0113600306212902
117 0.0113440277054906
118 0.0114560294896364
119 0.0110960267484188
120 0.0109960297122598
121 0.0114840269088745
122 0.0110840294510126
123 0.0111240176483989
124 0.0111440252512693
125 0.0112880254164338
126 0.0113800289109349
127 0.0109800221398473
128 0.0108840251341462
129 0.0113480258733034
130 0.0109760286286473
131 0.01125602517277
132 0.011064026504755
133 0.0113800289109349
134 0.0107160285115242
135 0.0109240245074034
136 0.0108400275930762
137 0.0109640285372734
138 0.010684022679925
139 0.0108000254258513
140 0.0108320210129023
141 0.0109400320798159
142 0.0107720205560327
143 0.0108360266312957
144 0.0108880307525396
145 0.0105640245601535
146 0.0106560233980417
147 0.0108360219746828
148 0.01087202783674
149 0.0106320306658745
150 0.0105400327593088
151 0.010764024220407
152 0.0105360243469477
153 0.0105400271713734
154 0.0107360193505883
155 0.0105840209871531
156 0.0110240317881107
157 0.010640025138855
158 0.0105120297521353
159 0.0106440233066678
160 0.0107760261744261
161 0.0103600285947323
162 0.010464021936059
163 0.0104880286380649
164 0.0107280230149627
165 0.0104400273412466
166 0.0103360200300813
167 0.010444026440382
168 0.0105600263923407
169 0.010256021283567
170 0.0104920295998454
171 0.010612029582262
172 0.0103560257703066
173 0.0104040261358023
174 0.010676029138267
175 0.0106760263442993
176 0.0103440238162875
177 0.0102840280160308
178 0.0106000304222107
179 0.0104960249736905
180 0.0101360203698277
181 0.010332029312849
182 0.0101400278508663
183 0.0102120256051421
184 0.0101680234074593
185 0.0103400181978941
186 0.0101280240342021
187 0.0103680230677128
188 0.0102840233594179
189 0.0102120228111744
190 0.010184028185904
191 0.0103640267625451
192 0.0103600285947323
193 0.0100440243259072
194 0.0100720189511776
195 0.0101120257750154
196 0.0101160267367959
197 0.0101360268890858
198 0.0101680234074593
199 0.0100720236077905
200 0.0101680206134915
201 0.0102880308404565
202 0.0100280214101076
203 0.00998001825064421
204 0.0101360222324729
205 0.00989602319896221
206 0.0100600244477391
207 0.0102040218189359
208 0.0100760292261839
209 0.00980402715504169
210 0.0101920273154974
211 0.00990002602338791
212 0.00996802374720573
213 0.0102800223976374
214 0.0097920224070549
215 0.00968802720308304
216 0.0101160313934088
217 0.0101520232856274
218 0.00994002353399992
219 0.0103040290996432
220 0.00987202860414982
221 0.0102360248565674
222 0.00993202719837427
223 0.00947602465748787
224 0.00969202257692814
225 0.010076024569571
226 0.0101360296830535
227 0.0102520296350121
228 0.00989202223718166
229 0.0098040197044611
230 0.010068017989397
231 0.00976802781224251
232 0.00998802203685045
233 0.00966002233326435
234 0.0097880270332098
235 0.0101360250264406
236 0.00986802577972412
237 0.00987603142857552
238 0.00996403023600578
239 0.00984002370387316
240 0.00952402874827385
241 0.00965602416545153
242 0.00978802237659693
243 0.00982802826911211
244 0.00957602541893721
245 0.0096040228381753
246 0.00974802765995264
247 0.00983602553606033
248 0.00961602013558149
249 0.00990401953458786
250 0.00591202732175589
251 0.00595601787790656
252 0.00583602907136083
253 0.00600802432745695
254 0.00604802137240767
255 0.00601602299138904
256 0.00593602657318115
257 0.00576403131708503
258 0.00594802387058735
259 0.00588802574202418
260 0.00583201879635453
261 0.00569203123450279
262 0.005976018961519
263 0.00586402416229248
264 0.00576003082096577
265 0.00586802698671818
266 0.00600802199915051
267 0.00578403240069747
268 0.00596802216023207
269 0.00596402632072568
270 0.00605602748692036
271 0.00578002911061049
272 0.00585202453657985
273 0.00589202158153057
274 0.00584402540698647
275 0.00608403189107776
276 0.00580002553761005
277 0.00598802790045738
278 0.00605602283030748
279 0.00590001838281751
280 0.00592801813036203
281 0.00605202186852694
282 0.0057480288669467
283 0.00593202607706189
284 0.00608402723446488
285 0.00574402790516615
286 0.00597602361813188
287 0.00585202686488628
288 0.00594402058050036
289 0.00596002582460642
290 0.00595202203840017
291 0.0060400222428143
292 0.00617202743887901
293 0.00610002735629678
294 0.0059440303593874
295 0.00590002536773682
296 0.00609602686017752
297 0.00575202237814665
298 0.00591202965006232
299 0.00604802137240767
300 0.00594802387058735
301 0.00576802715659142
302 0.00600802432745695
303 0.00597602594643831
304 0.00593602424487472
305 0.0060760211199522
306 0.0057480288669467
307 0.00580402603372931
308 0.00594402803108096
309 0.00602802494540811
310 0.00611202698200941
311 0.00594802387058735
312 0.0059200213290751
313 0.00587202329188585
314 0.00597602128982544
315 0.00591602548956871
316 0.00584003189578652
317 0.00590401887893677
318 0.00598802324384451
319 0.00603602640330791
320 0.00588802807033062
321 0.00605202652513981
322 0.00585602270439267
323 0.00587202049791813
324 0.00568402744829655
325 0.00591202266514301
326 0.00610802415758371
327 0.00596802216023207
328 0.00600402848795056
329 0.00590802170336246
330 0.00598802324384451
331 0.00598003156483173
332 0.00578002445399761
333 0.00599603168666363
334 0.00616802694275975
335 0.0058080293238163
336 0.00595202203840017
337 0.00606002565473318
338 0.00603602640330791
339 0.0060160281136632
340 0.00599602470174432
341 0.00575202004984021
342 0.0060160281136632
343 0.00594002706930041
344 0.00581202516332269
345 0.00585602503269911
346 0.00596402399241924
347 0.00591602781787515
348 0.00608802307397127
349 0.00584002723917365
350 0.00586002599447966
351 0.00576003082096577
352 0.00581202283501625
353 0.00600002286955714
354 0.00598402740433812
355 0.00586802698671818
356 0.00577602395787835
357 0.00575202470645308
358 0.00583202857524157
359 0.00599202373996377
360 0.0058080218732357
361 0.00594402803108096
362 0.00584002025425434
363 0.00604802370071411
364 0.00585202453657985
365 0.0058080293238163
366 0.00592003343626857
367 0.00590002303943038
368 0.00590402586385608
369 0.00571202766150236
370 0.00576002616435289
371 0.00577602395787835
372 0.00590402353554964
373 0.00586002599447966
374 0.0059800217859447
375 0.00569202890619636
376 0.00573201896622777
377 0.00578402541577816
378 0.00569602241739631
379 0.00596003048121929
380 0.00598802790045738
381 0.00577603094279766
382 0.00606802711263299
383 0.0057840277440846
384 0.00602001883089542
385 0.00592002645134926
386 0.00595202203840017
387 0.00574002973735332
388 0.00593202374875546
389 0.00605202419683337
390 0.00580402603372931
391 0.00574802653864026
392 0.00584002258256078
393 0.00602401979267597
394 0.00591603061184287
395 0.0059440303593874
396 0.00587601913139224
397 0.00606402149423957
398 0.00588402757421136
399 0.00579202640801668
400 0.00586402881890535
401 0.00564402109012008
402 0.00564002990722656
403 0.00588802807033062
404 0.00574402790516615
405 0.00594802619889379
406 0.0058440282009542
407 0.00598002690821886
408 0.00588002661243081
409 0.00568002462387085
410 0.00587602844461799
411 0.00579202407971025
412 0.00573602691292763
413 0.00605202931910753
414 0.00579202175140381
415 0.00610402598977089
416 0.00596402864903212
417 0.00593202607706189
418 0.0058800196275115
419 0.00592402461916208
420 0.00596801983192563
421 0.00580403069034219
422 0.00607202760875225
423 0.00593202840536833
424 0.00574002973735332
425 0.00604002457112074
426 0.00589602719992399
427 0.00590002536773682
428 0.00581602565944195
429 0.00588402524590492
430 0.00568002695217729
431 0.00572002399712801
432 0.00602402677759528
433 0.00608802074566483
434 0.00580002786591649
435 0.00586002366617322
436 0.00580002320930362
437 0.00596003280952573
438 0.00584802636876702
439 0.00568002695217729
440 0.00596802961081266
441 0.00588802574202418
442 0.00586402881890535
443 0.00580002786591649
444 0.00594802852720022
445 0.00598402740433812
446 0.00602002395316958
447 0.00571202533319592
448 0.00583202857524157
449 0.0059400200843811
450 0.00580402603372931
451 0.00583602441474795
452 0.00599602703005075
453 0.00578803056851029
454 0.00605602515861392
455 0.00585603248327971
456 0.00572402961552143
457 0.00590402586385608
458 0.00599602470174432
459 0.00580402836203575
460 0.00568002462387085
461 0.0058800196275115
462 0.00586402649059892
463 0.00620402116328478
464 0.00568002928048372
465 0.00619202386587858
466 0.00581602798774838
467 0.00588802341371775
468 0.00604002736508846
469 0.00570402853190899
470 0.00558802112936974
471 0.00581602333113551
472 0.00576002616435289
473 0.00559202209115028
474 0.00556802749633789
475 0.00571602815762162
476 0.00559602258726954
477 0.00576802482828498
478 0.00578402262181044
479 0.00562002416700125
480 0.00562802795320749
481 0.0056520295329392
482 0.00579202407971025
483 0.00561602599918842
484 0.00561202503740788
485 0.0056360294111073
486 0.00576802948489785
487 0.00572002399712801
488 0.00568002462387085
489 0.0056880284100771
490 0.00574002740904689
491 0.0056960298679769
492 0.00586802698671818
493 0.00588002661243081
494 0.0056720282882452
495 0.00562802795320749
496 0.00591602548956871
497 0.00582802994176745
498 0.0056880209594965
499 0.00568003160879016
};
%\addlegendentry{task1: CU and SU, SU retrained for small SNR range}
\addplot [thick, brown1363485]
table {%
0 0.613152027130127
1 0.466688007116318
2 0.388828039169312
3 0.328912019729614
4 0.286992013454437
5 0.259036034345627
6 0.236500039696693
7 0.218956008553505
8 0.20550000667572
9 0.193576037883759
10 0.184276044368744
11 0.176380023360252
12 0.171176016330719
13 0.165124028921127
14 0.160896018147469
15 0.155416011810303
16 0.152024045586586
17 0.148576006293297
18 0.145700022578239
19 0.142436042428017
20 0.140512034296989
21 0.136812001466751
22 0.135564044117928
23 0.133692026138306
24 0.132176011800766
25 0.129996046423912
26 0.128672003746033
27 0.125380024313927
28 0.125624030828476
29 0.123980022966862
30 0.122168034315109
31 0.121300019323826
32 0.120532006025314
33 0.118412025272846
34 0.117820017039776
35 0.118224009871483
36 0.11564402282238
37 0.115832015872002
38 0.113796025514603
39 0.11257603764534
40 0.111700028181076
41 0.111924022436142
42 0.11080402135849
43 0.110880002379417
44 0.11004801094532
45 0.109172016382217
46 0.108816020190716
47 0.107876017689705
48 0.107332020998001
49 0.106432028114796
50 0.106164038181305
51 0.105920039117336
52 0.10459204018116
53 0.104488030076027
54 0.103800021111965
55 0.103491999208927
56 0.104128018021584
57 0.1025680154562
58 0.102456018328667
59 0.10204004496336
60 0.0999920144677162
61 0.100404024124146
62 0.100032024085522
63 0.100588016211987
64 0.0997640341520309
65 0.0995320230722427
66 0.0996360182762146
67 0.0984240025281906
68 0.0978520289063454
69 0.0987640172243118
70 0.0978400111198425
71 0.097320020198822
72 0.0973920226097107
73 0.0972680076956749
74 0.0957320183515549
75 0.0955760180950165
76 0.0962120220065117
77 0.0960280299186707
78 0.0949240103363991
79 0.0952720269560814
80 0.0942360311746597
81 0.0952600166201591
82 0.0938400253653526
83 0.0949440225958824
84 0.0933680161833763
85 0.0929520204663277
86 0.0926760137081146
87 0.0928920209407806
88 0.0925080105662346
89 0.0921360179781914
90 0.0922800227999687
91 0.0924640297889709
92 0.0915640294551849
93 0.0924200117588043
94 0.0919000059366226
95 0.0918520241975784
96 0.090796023607254
97 0.0913440436124802
98 0.0905320197343826
99 0.0908200293779373
100 0.0902160182595253
101 0.0906520336866379
102 0.089340016245842
103 0.0905720219016075
104 0.0896040126681328
105 0.0893480405211449
106 0.0889800265431404
107 0.088440015912056
108 0.0899680331349373
109 0.0885360166430473
110 0.088328018784523
111 0.0888000279664993
112 0.0888840183615685
113 0.0881040319800377
114 0.0883640348911285
115 0.0877960398793221
116 0.0876000225543976
117 0.08719602227211
118 0.0877120122313499
119 0.0873120203614235
120 0.0872160345315933
121 0.086648017168045
122 0.0864440277218819
123 0.0871240198612213
124 0.0873320177197456
125 0.0853720307350159
126 0.0852320119738579
127 0.086080014705658
128 0.0857760235667229
129 0.0854240208864212
130 0.0854720175266266
131 0.085716038942337
132 0.0850120261311531
133 0.0856400430202484
134 0.0842040181159973
135 0.0845640152692795
136 0.0847720205783844
137 0.0853080302476883
138 0.0845440328121185
139 0.0853120163083076
140 0.0845680460333824
141 0.0842360183596611
142 0.0841480270028114
143 0.0842560082674026
144 0.084216021001339
145 0.084320031106472
146 0.0839880406856537
147 0.0834240317344666
148 0.083420030772686
149 0.0835960134863853
150 0.0836440175771713
151 0.0833800286054611
152 0.0831480249762535
153 0.0829960256814957
154 0.0826080292463303
155 0.0833840146660805
156 0.0826200172305107
157 0.0824840366840363
158 0.0825160220265388
159 0.082364022731781
160 0.0824000388383865
161 0.0819040313363075
162 0.0823920145630836
163 0.0828080251812935
164 0.0817280113697052
165 0.0828320235013962
166 0.0820560157299042
167 0.0813240259885788
168 0.0815520286560059
169 0.0819240361452103
170 0.0812600255012512
171 0.0812680125236511
172 0.0817280113697052
173 0.0815720334649086
174 0.0811760127544403
175 0.0810640305280685
176 0.0804720222949982
177 0.0804640352725983
178 0.0807560160756111
179 0.0808320268988609
180 0.0807880237698555
181 0.0800240114331245
182 0.0808040127158165
183 0.080296017229557
184 0.080004021525383
185 0.0797240138053894
186 0.0805680379271507
187 0.0798720344901085
188 0.0803400203585625
189 0.0799480229616165
190 0.0798200219869614
191 0.0787880122661591
192 0.0795760303735733
193 0.0794760286808014
194 0.0793440192937851
195 0.0796320214867592
196 0.0785080194473267
197 0.0793160274624825
198 0.0798520147800446
199 0.0796000212430954
200 0.0790360271930695
201 0.0788320228457451
202 0.0788960158824921
203 0.0790000259876251
204 0.0795320197939873
205 0.0788160413503647
206 0.0782240182161331
207 0.0792600214481354
208 0.0787320360541344
209 0.079152025282383
210 0.0790640264749527
211 0.0779160186648369
212 0.0785760283470154
213 0.0787360146641731
214 0.0782960131764412
215 0.0788760185241699
216 0.0783760324120522
217 0.0785280242562294
218 0.0790000185370445
219 0.0776320248842239
220 0.0776400193572044
221 0.0776760205626488
222 0.0777960270643234
223 0.077424019575119
224 0.0779280215501785
225 0.0779240354895592
226 0.0773800313472748
227 0.0772400200366974
228 0.0771080330014229
229 0.0770440101623535
230 0.0775640234351158
231 0.0777840167284012
232 0.0775200203061104
233 0.0779360085725784
234 0.077360026538372
235 0.0774120315909386
236 0.0775720179080963
237 0.0770760253071785
238 0.0777000263333321
239 0.0774160176515579
240 0.0770160183310509
241 0.0771120190620422
242 0.0774800255894661
243 0.0765440240502357
244 0.0777440220117569
245 0.0764720067381859
246 0.0767760202288628
247 0.0762600153684616
248 0.0767080262303352
249 0.0764320194721222
250 0.0771720185875893
251 0.0763760358095169
252 0.0764040276408195
253 0.0767800211906433
254 0.0761760249733925
255 0.0764160230755806
256 0.0760560259222984
257 0.0763000249862671
258 0.0758840292692184
259 0.0774760246276855
260 0.0761280283331871
261 0.0752880275249481
262 0.0755880251526833
263 0.0751760303974152
264 0.0763080194592476
265 0.0764360204339027
266 0.0756160169839859
267 0.0759720280766487
268 0.0751120373606682
269 0.0757600218057632
270 0.0753360241651535
271 0.0759680345654488
272 0.0762120261788368
273 0.075564019382
274 0.0755440220236778
275 0.0750000402331352
276 0.075452022254467
277 0.0752320289611816
278 0.0756880342960358
279 0.0751760229468346
280 0.0757280364632607
281 0.0753520280122757
282 0.0744600370526314
283 0.0754480212926865
284 0.0749480277299881
285 0.0749040246009827
286 0.0753960162401199
287 0.0749200135469437
288 0.0747160241007805
289 0.0746520310640335
290 0.0749280229210854
291 0.0747040212154388
292 0.0740200132131577
293 0.0752920135855675
294 0.0742840319871902
295 0.0746040120720863
296 0.0747800171375275
297 0.0744040310382843
298 0.0745440199971199
299 0.0746680349111557
300 0.0743440166115761
301 0.0737400278449059
302 0.0741560235619545
303 0.0751000344753265
304 0.0736280232667923
305 0.0743240192532539
306 0.0742760226130486
307 0.073980025947094
308 0.0747040137648582
309 0.0733480229973793
310 0.0741960257291794
311 0.0742080137133598
312 0.0738400369882584
313 0.074564017355442
314 0.0736800283193588
315 0.0735520049929619
316 0.0734440162777901
317 0.0732360258698463
318 0.0736640244722366
319 0.0735480338335037
320 0.0738320276141167
321 0.0736480206251144
322 0.0736560374498367
323 0.0736040323972702
324 0.0732760205864906
325 0.0734160244464874
326 0.0735360309481621
327 0.0736560150980949
328 0.0728760212659836
329 0.0734640136361122
330 0.0733960270881653
331 0.0733880251646042
332 0.0729440227150917
333 0.0729480385780334
334 0.0735760182142258
335 0.0734280198812485
336 0.0730040296912193
337 0.0735320299863815
338 0.0731600075960159
339 0.0732680335640907
340 0.0736480206251144
341 0.0726960152387619
342 0.0732280164957047
343 0.0731760188937187
344 0.0728280246257782
345 0.0733600109815598
346 0.0735280215740204
347 0.0724280178546906
348 0.0731080174446106
349 0.0732880383729935
350 0.0734880268573761
351 0.072704017162323
352 0.0724400207400322
353 0.0726600140333176
354 0.0731160193681717
355 0.0727120265364647
356 0.0729320272803307
357 0.0723320320248604
358 0.0725240334868431
359 0.0723440274596214
360 0.0726280137896538
361 0.0722880214452744
362 0.0718160271644592
363 0.0727880224585533
364 0.072008028626442
365 0.0724600106477737
366 0.0735720172524452
367 0.0721360146999359
368 0.0727080181241035
369 0.0716760233044624
370 0.0722560286521912
371 0.0716520175337791
372 0.0724080204963684
373 0.0721680149435997
374 0.0723320171236992
375 0.0725560262799263
376 0.0716440305113792
377 0.072692021727562
378 0.0725320279598236
379 0.0716160237789154
380 0.071680024266243
381 0.0723960176110268
382 0.0715240314602852
383 0.0721560269594193
384 0.0719800218939781
385 0.0717200264334679
386 0.0713960230350494
387 0.072020024061203
388 0.0723040178418159
389 0.0713080242276192
390 0.0719480216503143
391 0.071680024266243
392 0.0716560184955597
393 0.0712320283055305
394 0.071288026869297
395 0.0713040381669998
396 0.0714720040559769
397 0.0717720091342926
398 0.0707240179181099
399 0.0707360208034515
400 0.0716720297932625
401 0.0711800307035446
402 0.0721520259976387
403 0.0709880366921425
404 0.0713080242276192
405 0.0710000321269035
406 0.0718400329351425
407 0.0713680237531662
408 0.0720560178160667
409 0.0716040208935738
410 0.0720600336790085
411 0.0714880228042603
412 0.0707240179181099
413 0.0706760212779045
414 0.07208401709795
415 0.0709360390901566
416 0.0719400197267532
417 0.0708600133657455
418 0.0712760239839554
419 0.0710920244455338
420 0.0716040208935738
421 0.0712800249457359
422 0.0708920210599899
423 0.070620022714138
424 0.0709720402956009
425 0.0714720189571381
426 0.0711560174822807
427 0.0710360258817673
428 0.0707840248942375
429 0.070828028023243
430 0.0710160136222839
431 0.0708160176873207
432 0.0707560181617737
433 0.0707720220088959
434 0.0713760182261467
435 0.0709560215473175
436 0.0709480196237564
437 0.0704160332679749
438 0.0714920163154602
439 0.0698840320110321
440 0.070284016430378
441 0.0704240128397942
442 0.070824034512043
443 0.0711240172386169
444 0.0708360224962234
445 0.0704400241374969
446 0.0706280171871185
447 0.0711960196495056
448 0.0710360258817673
449 0.0708240270614624
450 0.0707480236887932
451 0.0698640197515488
452 0.0702520310878754
453 0.0704600140452385
454 0.0702520310878754
455 0.0712120160460472
456 0.0703280195593834
457 0.0708560198545456
458 0.0703600198030472
459 0.0702440291643143
460 0.0702400207519531
461 0.0708440244197845
462 0.069952018558979
463 0.0697320401668549
464 0.0706720128655434
465 0.0700720325112343
466 0.0708360075950623
467 0.0708360224962234
468 0.0703400298953056
469 0.0698680356144905
470 0.0694200247526169
471 0.0699520334601402
472 0.0699240118265152
473 0.069828025996685
474 0.0700840279459953
475 0.0694040134549141
476 0.0687680169939995
477 0.069008007645607
478 0.069380022585392
479 0.0694120228290558
480 0.0688720196485519
481 0.0698080137372017
482 0.0698040202260017
483 0.0692000240087509
484 0.0692200288176537
485 0.0692600309848785
486 0.0695760175585747
487 0.0698640123009682
488 0.0691960230469704
489 0.0688840299844742
490 0.0691440105438232
491 0.0694400295615196
492 0.0691000148653984
493 0.0688400119543076
494 0.0694520249962807
495 0.0687200203537941
496 0.0698240101337433
497 0.0691200196743011
498 0.0695920288562775
499 0.068304032087326
};
%\addlegendentry{task2: without CU, SU retrained for small SNR range}
% \addplot [thick, forestgreen1711951]
% table {%
% 0 0.551060020923615
% 1 0.378908038139343
% 2 0.283480048179626
% 3 0.219284012913704
% 4 0.178756028413773
% 5 0.152604013681412
% 6 0.134860023856163
% 7 0.122296020388603
% 8 0.112604029476643
% 9 0.104996010661125
% 10 0.0988040342926979
% 11 0.0939880162477493
% 12 0.0896000117063522
% 13 0.0858480334281921
% 14 0.0822880268096924
% 15 0.0795360282063484
% 16 0.0770320221781731
% 17 0.0750080272555351
% 18 0.0727400183677673
% 19 0.0705520287156105
% 20 0.0691320151090622
% 21 0.067300021648407
% 22 0.0664440169930458
% 23 0.0650040283799171
% 24 0.0634600222110748
% 25 0.0632320195436478
% 26 0.0617120377719402
% 27 0.0611960329115391
% 28 0.0598200112581253
% 29 0.0588560290634632
% 30 0.0580920279026031
% 31 0.0572520270943642
% 32 0.0569160282611847
% 33 0.0562720187008381
% 34 0.0555640235543251
% 35 0.0545000210404396
% 36 0.0543840229511261
% 37 0.0537240318953991
% 38 0.0531320236623287
% 39 0.052784014493227
% 40 0.0519960224628448
% 41 0.0518720187246799
% 42 0.0510360300540924
% 43 0.0508000217378139
% 44 0.0509480349719524
% 45 0.0500920303165913
% 46 0.0494880229234695
% 47 0.0496160238981247
% 48 0.049168024212122
% 49 0.0487320199608803
% 50 0.0484680272638798
% 51 0.047600019723177
% 52 0.0477760322391987
% 53 0.0470640175044537
% 54 0.0471880324184895
% 55 0.0466480255126953
% 56 0.0463720224797726
% 57 0.0462000258266926
% 58 0.0458720214664936
% 59 0.0453960224986076
% 60 0.045236025005579
% 61 0.0449600331485271
% 62 0.0450080297887325
% 63 0.0446080192923546
% 64 0.0444400273263454
% 65 0.0444560162723064
% 66 0.0442080199718475
% 67 0.0435720309615135
% 68 0.0435440316796303
% 69 0.0435760319232941
% 70 0.0431240238249302
% 71 0.0431680232286453
% 72 0.0429720245301723
% 73 0.0428600199520588
% 74 0.0425080209970474
% 75 0.0424360223114491
% 76 0.0419480241835117
% 77 0.0423320233821869
% 78 0.0421000234782696
% 79 0.0421360284090042
% 80 0.0418040193617344
% 81 0.0418200306594372
% 82 0.0416720248758793
% 83 0.0412800274789333
% 84 0.0415160208940506
% 85 0.0411040261387825
% 86 0.0412600226700306
% 87 0.0406200215220451
% 88 0.0411200188100338
% 89 0.0410160273313522
% 90 0.0405600257217884
% 91 0.0406840220093727
% 92 0.0404720194637775
% 93 0.0401680245995522
% 94 0.0401840209960938
% 95 0.0400160253047943
% 96 0.0402640253305435
% 97 0.039872020483017
% 98 0.0396680347621441
% 99 0.0398080237209797
% 100 0.0395320244133472
% 101 0.0395080298185349
% 102 0.0391360223293304
% 103 0.0393520258367062
% 104 0.0393000245094299
% 105 0.0388680286705494
% 106 0.0389920249581337
% 107 0.0385320261120796
% 108 0.039004024118185
% 109 0.0386760272085667
% 110 0.0385240279138088
% 111 0.0386800244450569
% 112 0.0385120287537575
% 113 0.0385600291192532
% 114 0.0380040295422077
% 115 0.0383160263299942
% 116 0.0377840176224709
% 117 0.0384000241756439
% 118 0.0379240214824677
% 119 0.0379400290548801
% 120 0.0378480218350887
% 121 0.0373720154166222
% 122 0.0379040241241455
% 123 0.0377600230276585
% 124 0.0372240282595158
% 125 0.0376920290291309
% 126 0.037336029112339
% 127 0.0375720225274563
% 128 0.0370160192251205
% 129 0.0372440293431282
% 130 0.037376020103693
% 131 0.0368800275027752
% 132 0.0369160287082195
% 133 0.0366640202701092
% 134 0.036692027002573
% 135 0.0367880240082741
% 136 0.0368840247392654
% 137 0.0365200191736221
% 138 0.0369480215013027
% 139 0.0363800227642059
% 140 0.0365400277078152
% 141 0.0364200249314308
% 142 0.0362400263547897
% 143 0.0361960157752037
% 144 0.0361160263419151
% 145 0.0362480320036411
% 146 0.0359000265598297
% 147 0.0362240187823772
% 148 0.0358400270342827
% 149 0.0358680263161659
% 150 0.0357280224561691
% 151 0.0360560193657875
% 152 0.0360680185258389
% 153 0.0359120257198811
% 154 0.0356880202889442
% 155 0.0358640253543854
% 156 0.035624023526907
% 157 0.0356200225651264
% 158 0.0354120247066021
% 159 0.0356400199234486
% 160 0.035344023257494
% 161 0.0354360304772854
% 162 0.035708025097847
% 163 0.0354960262775421
% 164 0.035260021686554
% 165 0.0353560261428356
% 166 0.0354000218212605
% 167 0.0353800281882286
% 168 0.0353040210902691
% 169 0.0350920259952545
% 170 0.0350720211863518
% 171 0.0351080261170864
% 172 0.0347400270402431
% 173 0.0349440351128578
% 174 0.0352040193974972
% 175 0.0347480252385139
% 176 0.0347360223531723
% 177 0.0348320193588734
% 178 0.034564021974802
% 179 0.0344520285725594
% 180 0.0346920229494572
% 181 0.0346760228276253
% 182 0.0345400311052799
% 183 0.034576028585434
% 184 0.0345880277454853
% 185 0.0345600247383118
% 186 0.0345000252127647
% 187 0.0346000269055367
% 188 0.034468024969101
% 189 0.034612026065588
% 190 0.0343480221927166
% 191 0.0343440212309361
% 192 0.0340520180761814
% 193 0.0342720225453377
% 194 0.0341320224106312
% 195 0.0339800231158733
% 196 0.034188024699688
% 197 0.0340200252830982
% 198 0.0340120233595371
% 199 0.0339160263538361
% 200 0.0340680256485939
% 201 0.0339280217885971
% 202 0.0340960286557674
% 203 0.0336400233209133
% 204 0.0337920263409615
% 205 0.0337040200829506
% 206 0.0339240208268166
% 207 0.0339280292391777
% 208 0.0338720269501209
% 209 0.0337320268154144
% 210 0.0337920226156712
% 211 0.0339800231158733
% 212 0.0334200263023376
% 213 0.0337720289826393
% 214 0.0338720232248306
% 215 0.0336480252444744
% 216 0.0336160212755203
% 217 0.0334320180118084
% 218 0.033396027982235
% 219 0.0334880240261555
% 220 0.0337040238082409
% 221 0.0336320251226425
% 222 0.0334840267896652
% 223 0.0333000272512436
% 224 0.0333640277385712
% 225 0.033200029283762
% 226 0.0335400216281414
% 227 0.0331640280783176
% 228 0.0335200242698193
% 229 0.0331240184605122
% 230 0.0333880260586739
% 231 0.0333720222115517
% 232 0.0332800224423409
% 233 0.033044021576643
% 234 0.0330400243401527
% 235 0.0331880301237106
% 236 0.0332440249621868
% 237 0.0332600176334381
% 238 0.0329000242054462
% 239 0.0330280251801014
% 240 0.0332840234041214
% 241 0.0330760329961777
% 242 0.0331040173768997
% 243 0.033080019056797
% 244 0.0331960283219814
% 245 0.0333320274949074
% 246 0.0330480188131332
% 247 0.0330280214548111
% 248 0.0329360216856003
% 249 0.0328280217945576
% 250 0.0883040204644203
% 251 0.0847080424427986
% 252 0.0835280120372772
% 253 0.0831160247325897
% 254 0.081356018781662
% 255 0.081756018102169
% 256 0.0809000283479691
% 257 0.0796200260519981
% 258 0.0795000195503235
% 259 0.0787440240383148
% 260 0.0780720263719559
% 261 0.0790720209479332
% 262 0.0777280256152153
% 263 0.0778680220246315
% 264 0.0768680199980736
% 265 0.0766800194978714
% 266 0.0762200281023979
% 267 0.0761920288205147
% 268 0.0757480338215828
% 269 0.075748011469841
% 270 0.0754280388355255
% 271 0.0751640126109123
% 272 0.0749920159578323
% 273 0.0750240236520767
% 274 0.0746920183300972
% 275 0.0734240338206291
% 276 0.073808029294014
% 277 0.07402403652668
% 278 0.0734320282936096
% 279 0.0734000280499458
% 280 0.0730280205607414
% 281 0.0734440162777901
% 282 0.0729480236768723
% 283 0.0725920423865318
% 284 0.0715760216116905
% 285 0.071636013686657
% 286 0.0726760253310204
% 287 0.0723800286650658
% 288 0.0714160278439522
% 289 0.0718080326914787
% 290 0.0714080259203911
% 291 0.0713800266385078
% 292 0.0718280300498009
% 293 0.0710320249199867
% 294 0.0707640275359154
% 295 0.0706160292029381
% 296 0.0709960237145424
% 297 0.0708240196108818
% 298 0.0708160176873207
% 299 0.0706520304083824
% 300 0.0699000135064125
% 301 0.0704000219702721
% 302 0.0705600157380104
% 303 0.069720022380352
% 304 0.0700960233807564
% 305 0.0696000307798386
% 306 0.0693440362811089
% 307 0.0694480314850807
% 308 0.0698280334472656
% 309 0.0692320317029953
% 310 0.0699880123138428
% 311 0.0689600333571434
% 312 0.0697840228676796
% 313 0.0687640309333801
% 314 0.0687720254063606
% 315 0.0690480247139931
% 316 0.0682880282402039
% 317 0.0687640160322189
% 318 0.0674400106072426
% 319 0.0679240152239799
% 320 0.0687160268425941
% 321 0.0682080388069153
% 322 0.0679520145058632
% 323 0.0686600282788277
% 324 0.0682760402560234
% 325 0.0684560313820839
% 326 0.0679560303688049
% 327 0.0677200257778168
% 328 0.0677920281887054
% 329 0.0679920166730881
% 330 0.0677560344338417
% 331 0.0666040331125259
% 332 0.0676560178399086
% 333 0.0681520253419876
% 334 0.0675840228796005
% 335 0.0675760209560394
% 336 0.0668720304965973
% 337 0.0665960162878036
% 338 0.0666720122098923
% 339 0.0666200220584869
% 340 0.0664240270853043
% 341 0.0667520016431808
% 342 0.066628023982048
% 343 0.0670600235462189
% 344 0.0670400336384773
% 345 0.0668640211224556
% 346 0.0672920346260071
% 347 0.0667600333690643
% 348 0.066868007183075
% 349 0.0659760385751724
% 350 0.0658600404858589
% 351 0.0654080212116241
% 352 0.0660240352153778
% 353 0.0655280202627182
% 354 0.0664720237255096
% 355 0.0660240203142166
% 356 0.0645080208778381
% 357 0.0656480342149734
% 358 0.0654960200190544
% 359 0.0666080266237259
% 360 0.0650480091571808
% 361 0.0660800188779831
% 362 0.0654960200190544
% 363 0.065572015941143
% 364 0.0651360228657722
% 365 0.0657920241355896
% 366 0.0646240264177322
% 367 0.0650040209293365
% 368 0.065232016146183
% 369 0.0655440241098404
% 370 0.065388023853302
% 371 0.0647280290722847
% 372 0.0646160170435905
% 373 0.0652440264821053
% 374 0.0645600259304047
% 375 0.0646600276231766
% 376 0.0642440244555473
% 377 0.0647480189800262
% 378 0.0649520233273506
% 379 0.0641400218009949
% 380 0.0651280209422112
% 381 0.064988024532795
% 382 0.0645200237631798
% 383 0.0646960213780403
% 384 0.064624011516571
% 385 0.0653400272130966
% 386 0.0638280287384987
% 387 0.0637240260839462
% 388 0.0646760240197182
% 389 0.064052015542984
% 390 0.0639680325984955
% 391 0.0652280151844025
% 392 0.0639360249042511
% 393 0.0644160285592079
% 394 0.0638200268149376
% 395 0.0640360340476036
% 396 0.0639760196208954
% 397 0.0643320232629776
% 398 0.0633840188384056
% 399 0.0640600323677063
% 400 0.0632880255579948
% 401 0.0636960193514824
% 402 0.0634240359067917
% 403 0.0638720244169235
% 404 0.0638120248913765
% 405 0.0642440244555473
% 406 0.0636280253529549
% 407 0.0638080239295959
% 408 0.0630800276994705
% 409 0.0630280151963234
% 410 0.063836008310318
% 411 0.0634120255708694
% 412 0.0637280344963074
% 413 0.0626600235700607
% 414 0.0636960193514824
% 415 0.063880018889904
% 416 0.0626320242881775
% 417 0.0638120248913765
% 418 0.0632640272378922
% 419 0.0629560202360153
% 420 0.0630200281739235
% 421 0.063524030148983
% 422 0.0625920221209526
% 423 0.0634000226855278
% 424 0.062528021633625
% 425 0.0628600120544434
% 426 0.0626160129904747
% 427 0.0630600154399872
% 428 0.0628320276737213
% 429 0.0629640370607376
% 430 0.063320018351078
% 431 0.0623160265386105
% 432 0.0631720274686813
% 433 0.0626920238137245
% 434 0.0618920288980007
% 435 0.0628560185432434
% 436 0.0635560154914856
% 437 0.0622680187225342
% 438 0.0621760189533234
% 439 0.0621520318090916
% 440 0.0622440241277218
% 441 0.0620400235056877
% 442 0.0630800127983093
% 443 0.0625840276479721
% 444 0.0620200261473656
% 445 0.0620080269873142
% 446 0.0617840178310871
% 447 0.0623800195753574
% 448 0.0621480271220207
% 449 0.0617560185492039
% 450 0.0615160167217255
% 451 0.061772033572197
% 452 0.0620240122079849
% 453 0.0611720271408558
% 454 0.061284027993679
% 455 0.0618880279362202
% 456 0.0617160238325596
% 457 0.0619760304689407
% 458 0.0620840229094028
% 459 0.0629480257630348
% 460 0.0614600367844105
% 461 0.0619920194149017
% 462 0.0610040277242661
% 463 0.0617760196328163
% 464 0.0618400387465954
% 465 0.062152024358511
% 466 0.0617280192673206
% 467 0.0622200258076191
% 468 0.0607320256531239
% 469 0.0614800155162811
% 470 0.0605960264801979
% 471 0.0603800155222416
% 472 0.0608520209789276
% 473 0.0605320185422897
% 474 0.060580026358366
% 475 0.0606000125408173
% 476 0.060564037412405
% 477 0.0603440180420876
% 478 0.0606320202350616
% 479 0.0606040246784687
% 480 0.0604080259799957
% 481 0.0605880245566368
% 482 0.0602400302886963
% 483 0.0603200234472752
% 484 0.0603400319814682
% 485 0.060688029974699
% 486 0.0601320303976536
% 487 0.0604400150477886
% 488 0.0600000284612179
% 489 0.0603960305452347
% 490 0.0605600327253342
% 491 0.0607800260186195
% 492 0.060300026088953
% 493 0.0600160211324692
% 494 0.0606160163879395
% 495 0.0602840222418308
% 496 0.0606120191514492
% 497 0.0607640258967876
% 498 0.0606360249221325
% 499 0.0599360167980194
% };
% %\addlegendentry{task2: pretrain CU for perfect channel}
\addplot [thick, burlywood221204119]
table {%
0 0.586935937404633
1 0.433296054601669
2 0.35302397608757
3 0.295256048440933
4 0.252800017595291
5 0.225056052207947
6 0.204128012061119
7 0.187092021107674
8 0.176156029105186
9 0.165972009301186
10 0.158356010913849
11 0.152060031890869
12 0.14681202173233
13 0.141308009624481
14 0.138776019215584
15 0.134316027164459
16 0.131096035242081
17 0.128420025110245
18 0.124880015850067
19 0.123748004436493
20 0.121464021503925
21 0.119612038135529
22 0.117856025695801
23 0.115476027131081
24 0.1137720271945
25 0.1127640157938
26 0.112372018396854
27 0.10996001958847
28 0.108540028333664
29 0.106844007968903
30 0.106936022639275
31 0.10654803365469
32 0.104232028126717
33 0.102688029408455
34 0.102952025830746
35 0.102020025253296
36 0.100932024419308
37 0.100664027035236
38 0.0991040244698524
39 0.0990800186991692
40 0.0979720428586006
41 0.0975000187754631
42 0.0977240055799484
43 0.0967560261487961
44 0.0951560214161873
45 0.0943280160427094
46 0.0942000225186348
47 0.0938680171966553
48 0.092804029583931
49 0.0923760160803795
50 0.0917040333151817
51 0.0922880172729492
52 0.0912800207734108
53 0.0908680185675621
54 0.0901960283517838
55 0.089448019862175
56 0.088996022939682
57 0.0889400318264961
58 0.088036023080349
59 0.087860032916069
60 0.0873600319027901
61 0.0874000191688538
62 0.086588017642498
63 0.0868160277605057
64 0.0857760235667229
65 0.0868400111794472
66 0.0859280303120613
67 0.0850880369544029
68 0.084384024143219
69 0.0850800126791
70 0.0843240320682526
71 0.0840480402112007
72 0.0841120183467865
73 0.0832760259509087
74 0.0837080404162407
75 0.0826080292463303
76 0.0824760273098946
77 0.0822360217571259
78 0.0826680287718773
79 0.081556037068367
80 0.0811880305409431
81 0.0810680314898491
82 0.0812040120363235
83 0.081200011074543
84 0.080112025141716
85 0.0799920111894608
86 0.0800960138440132
87 0.0803080275654793
88 0.078748032450676
89 0.0796880275011063
90 0.078204020857811
91 0.0788720175623894
92 0.0785640254616737
93 0.0784640312194824
94 0.0783160254359245
95 0.079100027680397
96 0.0777360126376152
97 0.0779480263590813
98 0.0779760181903839
99 0.0770720168948174
100 0.0775280222296715
101 0.0764240324497223
102 0.0768000185489655
103 0.077568031847477
104 0.0757920145988464
105 0.0761640295386314
106 0.0768320262432098
107 0.0765760242938995
108 0.0760440230369568
109 0.0762920156121254
110 0.0759240165352821
111 0.0755760222673416
112 0.0754120275378227
113 0.0751560255885124
114 0.0742480233311653
115 0.0749920085072517
116 0.0746320188045502
117 0.075280025601387
118 0.0745240300893784
119 0.0733040273189545
120 0.0742280185222626
121 0.0743160173296928
122 0.073664017021656
123 0.0740960240364075
124 0.0735520273447037
125 0.0733080357313156
126 0.0731160193681717
127 0.0737520158290863
128 0.07310401648283
129 0.0725400224328041
130 0.0722160264849663
131 0.0722440183162689
132 0.0734120309352875
133 0.0727480202913284
134 0.0713600218296051
135 0.0724320188164711
136 0.0725360289216042
137 0.0710360333323479
138 0.0712600201368332
139 0.0713680163025856
140 0.0719200223684311
141 0.0719800218939781
142 0.07140002399683
143 0.0717360302805901
144 0.0712640285491943
145 0.0702240169048309
146 0.0717160329222679
147 0.0705520212650299
148 0.0697400197386742
149 0.0709880292415619
150 0.0704760253429413
151 0.0707120224833488
152 0.0700920224189758
153 0.0700640231370926
154 0.0709520280361176
155 0.0700560212135315
156 0.0695120245218277
157 0.0696920156478882
158 0.0689560249447823
159 0.0695320218801498
160 0.0685200393199921
161 0.0696960240602493
162 0.0693480297923088
163 0.0684480145573616
164 0.0688520222902298
165 0.0686520114541054
166 0.0692200288176537
167 0.0689280107617378
168 0.0688120201230049
169 0.0679000169038773
170 0.0688080340623856
171 0.0683640316128731
172 0.0690680146217346
173 0.0681360140442848
174 0.0678400248289108
175 0.0681200250983238
176 0.0677800327539444
177 0.0680960342288017
178 0.0681440308690071
179 0.066960021853447
180 0.0675480216741562
181 0.0676760226488113
182 0.0683680176734924
183 0.0673440247774124
184 0.0673440247774124
185 0.0670880228281021
186 0.0669800192117691
187 0.0675760135054588
188 0.067188024520874
189 0.0670960173010826
190 0.067456029355526
191 0.0663440302014351
192 0.0667320266366005
193 0.0662840157747269
194 0.0663680136203766
195 0.066180020570755
196 0.0671880170702934
197 0.0662160217761993
198 0.0667040348052979
199 0.0661280229687691
200 0.0661400258541107
201 0.0654520243406296
202 0.066008023917675
203 0.0658440217375755
204 0.0656880289316177
205 0.0657240301370621
206 0.0661280155181885
207 0.0652680173516273
208 0.0661080256104469
209 0.0665160194039345
210 0.0648720264434814
211 0.0656920447945595
212 0.0653480216860771
213 0.0651680380105972
214 0.0654120221734047
215 0.0659760162234306
216 0.0657800361514091
217 0.0648480206727982
218 0.065096028149128
219 0.065108023583889
220 0.0646520256996155
221 0.0653760209679604
222 0.0657600313425064
223 0.0649720206856728
224 0.0650240257382393
225 0.0648760199546814
226 0.0639880299568176
227 0.064488023519516
228 0.064988024532795
229 0.0644520297646523
230 0.0643440261483192
231 0.0646840259432793
232 0.064500018954277
233 0.0644760280847549
234 0.063976027071476
235 0.0641640201210976
236 0.0637160167098045
237 0.0640720129013062
238 0.0640480220317841
239 0.0640840232372284
240 0.0635600313544273
241 0.0637800246477127
242 0.0637680217623711
243 0.0637120231986046
244 0.0643560290336609
245 0.0641920119524002
246 0.0641720220446587
247 0.0637960210442543
248 0.0631600320339203
249 0.0639880150556564
250 0.0641600266098976
251 0.064052015542984
252 0.0638400241732597
253 0.0631080269813538
254 0.063184030354023
255 0.0634200125932693
256 0.0632320120930672
257 0.0625880211591721
258 0.0628760233521461
259 0.0632800236344337
260 0.0627280175685883
261 0.0639840140938759
262 0.0642120242118835
263 0.0631520077586174
264 0.0627680197358131
265 0.0622720271348953
266 0.0630440264940262
267 0.0623520240187645
268 0.0627800300717354
269 0.0631520375609398
270 0.0621800273656845
271 0.0626440346240997
272 0.0628000274300575
273 0.0628240182995796
274 0.0629000216722488
275 0.0631960332393646
276 0.0623920261859894
277 0.062920019030571
278 0.0632040128111839
279 0.0629160180687904
280 0.0622280314564705
281 0.0632800087332726
282 0.0622680298984051
283 0.0618840306997299
284 0.0617560148239136
285 0.062344029545784
286 0.0618160255253315
287 0.0619080252945423
288 0.0622760243713856
289 0.062408022582531
290 0.0621160231530666
291 0.0615480057895184
292 0.0622160136699677
293 0.0616960152983665
294 0.0617160238325596
295 0.0618840120732784
296 0.061908021569252
297 0.061772033572197
298 0.0614440329372883
299 0.0621640346944332
300 0.0615920275449753
301 0.0616680234670639
302 0.0620840303599834
303 0.0619760230183601
304 0.0614760220050812
305 0.0616000182926655
306 0.0615280233323574
307 0.061616025865078
308 0.0615280233323574
309 0.0617880150675774
310 0.0621600337326527
311 0.0621600151062012
312 0.0615000277757645
313 0.0606040097773075
314 0.0613160245120525
315 0.0612040124833584
316 0.0605920255184174
317 0.0613360106945038
318 0.0614040195941925
319 0.061372023075819
320 0.0609200298786163
321 0.060984019190073
322 0.0609960183501244
323 0.0604200176894665
324 0.0611200295388699
325 0.061384029686451
326 0.0608880333602428
327 0.0606440268456936
328 0.0612440295517445
329 0.0610880218446255
330 0.0612320266664028
331 0.0607880167663097
332 0.0606560185551643
333 0.0610280148684978
334 0.0611200295388699
335 0.0605160184204578
336 0.0608560293912888
337 0.0610040277242661
338 0.0604240223765373
339 0.0607400238513947
340 0.0605600252747536
341 0.0606640204787254
342 0.0602440312504768
343 0.0611160174012184
344 0.0602440275251865
345 0.0606600195169449
346 0.0605160295963287
347 0.0601480379700661
348 0.0603840202093124
349 0.0602480284869671
350 0.0606760233640671
351 0.0604520216584206
352 0.0606720335781574
353 0.0598680227994919
354 0.0605520345270634
355 0.0606160201132298
356 0.0604680143296719
357 0.0607560239732265
358 0.0603600107133389
359 0.0596160218119621
360 0.0593960173428059
361 0.0603040121495724
362 0.060912013053894
363 0.0600760281085968
364 0.0599520392715931
365 0.0598880164325237
366 0.0604520179331303
367 0.0592520236968994
368 0.0593000277876854
369 0.0599440112709999
370 0.0602120347321033
371 0.0600840300321579
372 0.059996023774147
373 0.0597880259156227
374 0.0600920245051384
375 0.0599280223250389
376 0.0596440210938454
377 0.0596800148487091
378 0.0595840215682983
379 0.0600120276212692
380 0.0594320297241211
381 0.0599240213632584
382 0.0590240210294724
383 0.0604720301926136
384 0.0595960170030594
385 0.0593400187790394
386 0.0599760264158249
387 0.0601880364120007
388 0.0594240315258503
389 0.060056034475565
390 0.0595120340585709
391 0.0595720298588276
392 0.060008030384779
393 0.0597640238702297
394 0.0589360296726227
395 0.0597120337188244
396 0.0593040287494659
397 0.0590360201895237
398 0.0593480244278908
399 0.0595560260117054
400 0.0589600279927254
401 0.0589080192148685
402 0.0591080188751221
403 0.0587440244853497
404 0.0590080209076405
405 0.0593720227479935
406 0.0587320290505886
407 0.0588320270180702
408 0.0586600191891193
409 0.05900002643466
410 0.059044037014246
411 0.0591080226004124
412 0.0590880215167999
413 0.0591240301728249
414 0.059292022138834
415 0.058492012321949
416 0.0592560097575188
417 0.058892022818327
418 0.0583960264921188
419 0.0587640292942524
420 0.0593280307948589
421 0.0589600168168545
422 0.0587000288069248
423 0.0582720153033733
424 0.0588400140404701
425 0.0589240156114101
426 0.0588200204074383
427 0.0584840215742588
428 0.0588280148804188
429 0.0594080165028572
430 0.0595480352640152
431 0.0594640150666237
432 0.0584960281848907
433 0.0591120235621929
434 0.0587360188364983
435 0.0582160279154778
436 0.0584720224142075
437 0.0586600191891193
438 0.0590680204331875
439 0.0580400265753269
440 0.0584520325064659
441 0.0591720193624496
442 0.0578720346093178
443 0.0586400330066681
444 0.0585840232670307
445 0.0593560226261616
446 0.0580280311405659
447 0.0587520226836205
448 0.0578640215098858
449 0.0584600269794464
450 0.0581960156559944
451 0.057948037981987
452 0.0582640282809734
453 0.0578960292041302
454 0.0581520274281502
455 0.0583000220358372
456 0.0578600317239761
457 0.0578080266714096
458 0.0583600290119648
459 0.0578160174190998
460 0.0577560216188431
461 0.058136023581028
462 0.0577640198171139
463 0.0579480156302452
464 0.0582840256392956
465 0.0588320270180702
466 0.0586240291595459
467 0.0577600188553333
468 0.058136023581028
469 0.0580800138413906
470 0.0569120310246944
471 0.0574520193040371
472 0.0570080168545246
473 0.0570160299539566
474 0.0566880144178867
475 0.0567800141870975
476 0.0567960254848003
477 0.0570360384881496
478 0.0568640269339085
479 0.0572120286524296
480 0.0569600202143192
481 0.0569120272994041
482 0.0571760386228561
483 0.0564120188355446
484 0.057076022028923
485 0.0579840168356895
486 0.0572120174765587
487 0.0573600195348263
488 0.056748028844595
489 0.0569080151617527
490 0.0565360225737095
491 0.0571800246834755
492 0.0576480254530907
493 0.0572960264980793
494 0.0568360239267349
495 0.057344026863575
496 0.0565320216119289
497 0.0574480257928371
498 0.0572200119495392
499 0.0570480190217495
};
%\addlegendentry{task2: CU and SU, Trained for small SNR range}
\addplot [thick, darkslateblue5134136]
table {%
0 0.62880802154541
1 0.50984799861908
2 0.451492041349411
3 0.414240002632141
4 0.384348005056381
5 0.363024026155472
6 0.34634804725647
7 0.332604020833969
8 0.323412030935287
9 0.313400030136108
10 0.306320011615753
11 0.298856019973755
12 0.292976021766663
13 0.287180036306381
14 0.283352017402649
15 0.28028804063797
16 0.27536803483963
17 0.273476004600525
18 0.270060002803802
19 0.265832036733627
20 0.264088004827499
21 0.262451976537704
22 0.259436041116714
23 0.257200002670288
24 0.254467993974686
25 0.253312021493912
26 0.250436007976532
27 0.248496040701866
28 0.246640026569366
29 0.245104014873505
30 0.244188010692596
31 0.242856025695801
32 0.241220012307167
33 0.239876016974449
34 0.237712025642395
35 0.236816018819809
36 0.235500052571297
37 0.233560010790825
38 0.233132034540176
39 0.232055991888046
40 0.230520039796829
41 0.229540020227432
42 0.230128020048141
43 0.22714401781559
44 0.227724015712738
45 0.225784003734589
46 0.224588051438332
47 0.224228024482727
48 0.224031999707222
49 0.221260026097298
50 0.222940027713776
51 0.220883965492249
52 0.221348017454147
53 0.21942001581192
54 0.218632012605667
55 0.217548027634621
56 0.218983992934227
57 0.216116011142731
58 0.215928003191948
59 0.21491202712059
60 0.214724019169807
61 0.214212015271187
62 0.214456006884575
63 0.213348001241684
64 0.213115990161896
65 0.211704045534134
66 0.211944013834
67 0.211392015218735
68 0.209020003676414
69 0.210668012499809
70 0.210144028067589
71 0.208499997854233
72 0.209196031093597
73 0.207704022526741
74 0.208068013191223
75 0.206720024347305
76 0.206140041351318
77 0.206440046429634
78 0.206104069948196
79 0.205960020422935
80 0.205144047737122
81 0.204704031348228
82 0.204355999827385
83 0.203143998980522
84 0.204160019755363
85 0.202876016497612
86 0.203488022089005
87 0.202204018831253
88 0.202968001365662
89 0.201567992568016
90 0.200272023677826
91 0.200780004262924
92 0.200532004237175
93 0.199720025062561
94 0.200100019574165
95 0.198448032140732
96 0.199604034423828
97 0.199412018060684
98 0.200544014573097
99 0.199000000953674
100 0.199039995670319
101 0.196656003594398
102 0.19793201982975
103 0.196859985589981
104 0.197116017341614
105 0.197556018829346
106 0.196284025907516
107 0.196224018931389
108 0.19682402908802
109 0.196252018213272
110 0.195960029959679
111 0.194116026163101
112 0.194720044732094
113 0.195444017648697
114 0.193688005208969
115 0.196168020367622
116 0.194468006491661
117 0.195332005620003
118 0.193296045064926
119 0.193576008081436
120 0.193184018135071
121 0.192227989435196
122 0.192328035831451
123 0.192604020237923
124 0.19200399518013
125 0.193227991461754
126 0.192844033241272
127 0.192112028598785
128 0.1910400390625
129 0.191992029547691
130 0.1910440325737
131 0.191020026803017
132 0.190740033984184
133 0.192188009619713
134 0.191536009311676
135 0.191560015082359
136 0.1910440325737
137 0.190104007720947
138 0.188480034470558
139 0.189556002616882
140 0.190360054373741
141 0.188584059476852
142 0.188804030418396
143 0.188264012336731
144 0.18790403008461
145 0.188712045550346
146 0.187860026955605
147 0.187352001667023
148 0.18740402162075
149 0.187920019030571
150 0.187868043780327
151 0.187768042087555
152 0.189383998513222
153 0.187872022390366
154 0.188016012310982
155 0.186692014336586
156 0.186047986149788
157 0.187232032418251
158 0.186172023415565
159 0.186576023697853
160 0.186215996742249
161 0.18681201338768
162 0.185588017106056
163 0.186372026801109
164 0.185439988970757
165 0.18681600689888
166 0.184928014874458
167 0.18444000184536
168 0.185340017080307
169 0.185488045215607
170 0.18484802544117
171 0.185008004307747
172 0.184032037854195
173 0.184140026569366
174 0.183963999152184
175 0.183112025260925
176 0.184288010001183
177 0.183484002947807
178 0.183663994073868
179 0.183668047189713
180 0.183460026979446
181 0.182996019721031
182 0.183116018772125
183 0.183676019310951
184 0.183040052652359
185 0.183700010180473
186 0.181919991970062
187 0.183184027671814
188 0.182364046573639
189 0.18246003985405
190 0.183220028877258
191 0.182308048009872
192 0.181816011667252
193 0.181436002254486
194 0.181908041238785
195 0.18197999894619
196 0.182104051113129
197 0.181531995534897
198 0.181596010923386
199 0.182520002126694
200 0.181592047214508
201 0.181352019309998
202 0.181868016719818
203 0.181832045316696
204 0.181316033005714
205 0.181055977940559
206 0.180960029363632
207 0.180252030491829
208 0.18019200861454
209 0.180168017745018
210 0.179731994867325
211 0.180656045675278
212 0.179568022489548
213 0.180016025900841
214 0.1806880235672
215 0.180064007639885
216 0.179904028773308
217 0.179068014025688
218 0.178516000509262
219 0.180212020874023
220 0.179504051804543
221 0.179444029927254
222 0.17950801551342
223 0.179331988096237
224 0.179220020771027
225 0.178260043263435
226 0.179220005869865
227 0.178252011537552
228 0.17924402654171
229 0.177916005253792
230 0.178852021694183
231 0.177936002612114
232 0.179504036903381
233 0.178800031542778
234 0.178612023591995
235 0.177256017923355
236 0.178188040852547
237 0.177424028515816
238 0.176984027028084
239 0.177152022719383
240 0.177700042724609
241 0.177976012229919
242 0.177828028798103
243 0.17646798491478
244 0.177400022745132
245 0.177040010690689
246 0.178140014410019
247 0.177632033824921
248 0.176388010382652
249 0.176676020026207
250 0.0631960183382034
251 0.0626120194792747
252 0.0616440214216709
253 0.0621960051357746
254 0.0620160214602947
255 0.0619800388813019
256 0.0611320212483406
257 0.0614720210433006
258 0.0616440400481224
259 0.0607760138809681
260 0.0613600239157677
261 0.0611960217356682
262 0.06053202226758
263 0.0607160218060017
264 0.0606520213186741
265 0.0606800280511379
266 0.0609840117394924
267 0.0600600242614746
268 0.0598680302500725
269 0.0604240223765373
270 0.0608680136501789
271 0.0599800162017345
272 0.0599880218505859
273 0.0606000311672688
274 0.0604400299489498
275 0.060680016875267
276 0.0592320263385773
277 0.0598560236394405
278 0.059620026499033
279 0.0605360306799412
280 0.0599720291793346
281 0.0604040287435055
282 0.0598280243575573
283 0.0602360256016254
284 0.0594000145792961
285 0.0595840215682983
286 0.0592680089175701
287 0.0597040206193924
288 0.0592800229787827
289 0.0593040212988853
290 0.0587120205163956
291 0.059276033192873
292 0.0592680163681507
293 0.0593360215425491
294 0.0591240115463734
295 0.0587680228054523
296 0.0591320171952248
297 0.0590280331671238
298 0.0591320283710957
299 0.0589840188622475
300 0.0594080314040184
301 0.0591720230877399
302 0.0589200221002102
303 0.0591000318527222
304 0.0588640309870243
305 0.0588760264217854
306 0.0593800321221352
307 0.0589040219783783
308 0.0592320337891579
309 0.0588240176439285
310 0.0585320219397545
311 0.058708019554615
312 0.0589120276272297
313 0.0588440261781216
314 0.0584080219268799
315 0.059012021869421
316 0.0588120222091675
317 0.0578800141811371
318 0.0582360364496708
319 0.0583960339426994
320 0.0588240139186382
321 0.0580320321023464
322 0.0582560300827026
323 0.0581280291080475
324 0.0589240156114101
325 0.0580600276589394
326 0.0580080226063728
327 0.0576520264148712
328 0.0583160258829594
329 0.0580920204520226
330 0.0583720318973064
331 0.0586080215871334
332 0.0580360181629658
333 0.0586680211126804
334 0.0577000342309475
335 0.0587840192019939
336 0.058132030069828
337 0.0579960234463215
338 0.0584800131618977
339 0.0575880147516727
340 0.0575320348143578
341 0.0582000240683556
342 0.0579120367765427
343 0.0577280223369598
344 0.0577840320765972
345 0.0574680231511593
346 0.0573720261454582
347 0.057064026594162
348 0.0575440302491188
349 0.0581720247864723
350 0.0582480244338512
351 0.0575080215930939
352 0.0579080283641815
353 0.0577000193297863
354 0.0580000393092632
355 0.0581720173358917
356 0.0575160272419453
357 0.0577960312366486
358 0.0575160160660744
359 0.0574480257928371
360 0.0573240332305431
361 0.0576520189642906
362 0.0569720230996609
363 0.0572280250489712
364 0.0575000271201134
365 0.0572720244526863
366 0.0577840246260166
367 0.0578440278768539
368 0.057432021945715
369 0.0570120327174664
370 0.0576800219714642
371 0.0575200170278549
372 0.0577600374817848
373 0.0572680272161961
374 0.0569680109620094
375 0.0569000281393528
376 0.0572560206055641
377 0.0578120201826096
378 0.0569280236959457
379 0.0573880299925804
380 0.05688401684165
381 0.0574880205094814
382 0.0573240295052528
383 0.0569160170853138
384 0.0570000261068344
385 0.0569480322301388
386 0.0574440099298954
387 0.0568880215287209
388 0.0575640238821507
389 0.0570040233433247
390 0.0566640272736549
391 0.0573240295052528
392 0.0569160282611847
393 0.0566560178995132
394 0.0563800446689129
395 0.0576600171625614
396 0.0572120286524296
397 0.0570360086858273
398 0.0569720156490803
399 0.056576032191515
400 0.0566560216248035
401 0.0570280216634274
402 0.0566200241446495
403 0.0562600195407867
404 0.0566840283572674
405 0.056848019361496
406 0.0569280236959457
407 0.057296022772789
408 0.0568240210413933
409 0.057060033082962
410 0.0566360205411911
411 0.0567000210285187
412 0.0559920258820057
413 0.0562480203807354
414 0.0562080182135105
415 0.0561800189316273
416 0.0563120171427727
417 0.0561920255422592
418 0.0563800223171711
419 0.0562400184571743
420 0.0564280226826668
421 0.0564560256898403
422 0.0563200265169144
423 0.0561200268566608
424 0.0560480169951916
425 0.0560840144753456
426 0.056240014731884
427 0.0559640303254128
428 0.0555600263178349
429 0.0567560307681561
430 0.0564720258116722
431 0.0565680228173733
432 0.0564520210027695
433 0.056396022439003
434 0.0562440194189548
435 0.0560040175914764
436 0.0565880201756954
437 0.0561120323836803
438 0.0555720217525959
439 0.0558320246636868
440 0.0556600391864777
441 0.0560200214385986
442 0.0561800301074982
443 0.056016031652689
444 0.0565520189702511
445 0.056076031178236
446 0.0561320222914219
447 0.0560600198805332
448 0.0559760183095932
449 0.0554360263049603
450 0.0568720251321793
451 0.0556680299341679
452 0.0551960282027721
453 0.0556360147893429
454 0.0558680258691311
455 0.0563240274786949
456 0.0564320236444473
457 0.0570040307939053
458 0.0558360256254673
459 0.0556440241634846
460 0.0557320266962051
461 0.0557520240545273
462 0.0556800365447998
463 0.0554360300302505
464 0.0561320222914219
465 0.05636802688241
466 0.0556280314922333
467 0.0552320294082165
468 0.0558600313961506
469 0.0559000298380852
470 0.0557600297033787
471 0.0540280193090439
472 0.054808035492897
473 0.0549440272152424
474 0.0547320283949375
475 0.0550920218229294
476 0.0555000305175781
477 0.0546120256185532
478 0.0549680329859257
479 0.055236030369997
480 0.0550840273499489
481 0.0551560260355473
482 0.0547760277986526
483 0.0549040324985981
484 0.0545440278947353
485 0.0548160187900066
486 0.0551600158214569
487 0.0547000207006931
488 0.0550120249390602
489 0.0552160181105137
490 0.0549280270934105
491 0.0548200123012066
492 0.0549520254135132
493 0.0549200139939785
494 0.0547800250351429
495 0.0548720210790634
496 0.0545880235731602
497 0.0543280132114887
498 0.0553040206432343
499 0.0549360178411007
};
%\addlegendentry{task2: CU and SU, SU retrained for small SNR range}
\end{axis}

\end{tikzpicture}



==> Figures/Plots_retrain_CU/over_epochs_10dB_all.tikz <==



% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{%
    width=0.4\textwidth,
    height=0.40\textwidth %0.52
}
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{burlywood221204119}{RGB}{221,204,119}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=500,
%xtick={0, 100, 200, 300, 400, 499}, % Original data points
%xticklabels={0, 100, 200, 300, 400, 500}, % Shifted labels
xtick style={color=black},
xtick={-100,0,100,200,300,400,500,600},
y grid style={darkgray176},
ylabel={Task execution error rate},
ymajorgrids,
yminorgrids,
ymin=0.005, ymax=0.4,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
% Place text "Task1" at the specified coordinates 
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:350,0.09) {Task $2$};
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:350,0.009) {Task $1$};
%\node at (axis cs:320,0.12) {Task 2};
%\node at (axis cs:320,0.012) {Task 1};
\addplot [thick, brown1363485]
table {%
0 0.0958461612462997
1 0.0418346375226974
2 0.026061562821269
3 0.0209000296890736
4 0.0183884911239147
5 0.0166807901114225
6 0.0156423281878233
7 0.0148000214248896
8 0.0148077150806785
9 0.0140154082328081
10 0.0139961773529649
11 0.013811563141644
12 0.0130346398800611
13 0.0127923302352428
14 0.0127654075622559
15 0.0123577211052179
16 0.012196185067296
17 0.0122384838759899
18 0.0120423324406147
19 0.0118231065571308
20 0.0117654064670205
21 0.0113307973369956
22 0.011450020596385
23 0.0112923365086317
24 0.011284644715488
25 0.0110077122226357
26 0.0108038736507297
27 0.0107807954773307
28 0.0105846412479877
29 0.0106192529201508
30 0.0104961805045605
31 0.0104307923465967
32 0.0104884821921587
33 0.0107077127322555
34 0.0101846437901258
35 0.0102846417576075
36 0.0101038748398423
37 0.0101346373558044
38 0.00990387331694365
39 0.00983848236501217
40 0.00987694784998894
41 0.00967309810221195
42 0.00976156536489725
43 0.00988464150577784
44 0.00972695089876652
45 0.00968464277684689
46 0.00951540935784578
47 0.00950387306511402
48 0.00939617678523064
49 0.00955771468579769
50 0.00926541164517403
51 0.00946541503071785
52 0.00930387433618307
53 0.00912694726139307
54 0.00908849108964205
55 0.00911156460642815
56 0.00915386807173491
57 0.00900387112051249
58 0.00909618195146322
59 0.00897694565355778
60 0.00895387586206198
61 0.00875387247651815
62 0.00907309912145138
63 0.00876541063189507
64 0.0087038716301322
65 0.00863848067820072
66 0.00869617518037558
67 0.00854232721030712
68 0.0086000245064497
69 0.00853848643600941
70 0.00856924988329411
71 0.00855771638453007
72 0.00852310005575418
73 0.00852310005575418
74 0.00840003229677677
75 0.00833463855087757
76 0.00861155800521374
77 0.00825387053191662
78 0.0083846403285861
79 0.00853464007377625
80 0.00839233212172985
81 0.0082500297576189
82 0.0083423275500536
83 0.00821156706660986
84 0.00831155851483345
85 0.00821155961602926
86 0.00830771122127771
87 0.00818463973701
88 0.00816156063228846
89 0.00811156816780567
90 0.00833079218864441
91 0.00800771918147802
92 0.00809617433696985
93 0.00794233474880457
94 0.0080154100432992
95 0.00805002450942993
96 0.00811541266739368
97 0.00803464464843273
98 0.00797694455832243
99 0.00780772231519222
100 0.00783079396933317
101 0.00801925919950008
102 0.00790771190077066
103 0.00770772201940417
104 0.00782694295048714
105 0.00800002086907625
106 0.00779618415981531
107 0.0079269427806139
108 0.00772694917395711
109 0.00778463715687394
110 0.00779617996886373
111 0.00786156114190817
112 0.00775386951863766
113 0.00772694451734424
114 0.00776156317442656
115 0.00785002298653126
116 0.00785387028008699
117 0.00755386846140027
118 0.00771541334688663
119 0.0078961830586195
120 0.00757694710046053
121 0.00781540479511023
122 0.007588482927531
123 0.0076231062412262
124 0.00765771605074406
125 0.00752694346010685
126 0.00746925733983517
127 0.00771925551816821
128 0.00746925082057714
129 0.00749617349356413
130 0.00754617946222425
131 0.00761157041415572
132 0.00748464232310653
133 0.00751541648060083
134 0.00739618204534054
135 0.00744232535362244
136 0.00741925369948149
137 0.00756156211718917
138 0.00754233030602336
139 0.00745387049391866
140 0.00740002002567053
141 0.00766156520694494
142 0.00738463969901204
143 0.00757310260087252
144 0.00746156368404627
145 0.00734233390539885
146 0.00735002523288131
147 0.00734617840498686
148 0.00752694578841329
149 0.00750772096216679
150 0.00733463559299707
151 0.0072846389375627
152 0.0074307918548584
153 0.00728463660925627
154 0.00729617942124605
155 0.00731540890410542
156 0.00738847954198718
157 0.00727310078218579
158 0.00738079519942403
159 0.00727695692330599
160 0.00729232793673873
161 0.00724232895299792
162 0.00728079909458756
163 0.0072192526422441
164 0.0072192526422441
165 0.00731156440451741
166 0.00721539882943034
167 0.00735386740416288
168 0.00724233593791723
169 0.00728464359417558
170 0.00729618174955249
171 0.00747309951111674
172 0.0071846405044198
173 0.00703848572447896
174 0.00725386943668127
175 0.00722694862633944
176 0.00715001719072461
177 0.00741156237199903
178 0.00713848602026701
179 0.00716540915891528
180 0.00706925056874752
181 0.0073961797170341
182 0.00715002650395036
183 0.00721924565732479
184 0.00733848474919796
185 0.00712694553658366
186 0.0073307934217155
187 0.00728463428094983
188 0.00710002984851599
189 0.00723464228212833
190 0.00710002053529024
191 0.00696541042998433
192 0.00728079443797469
193 0.00718463864177465
194 0.00733464024960995
195 0.00703079672530293
196 0.00718848500400782
197 0.0070961806923151
198 0.00721925729885697
199 0.00720002083107829
200 0.00735387206077576
201 0.00721156364306808
202 0.0071538663469255
203 0.00713079236447811
204 0.0072038653306663
205 0.0072000278159976
206 0.00729617709293962
207 0.00711540970951319
208 0.00729233492165804
209 0.00713849067687988
210 0.00717310048639774
211 0.00701925391331315
212 0.00723849143832922
213 0.00734232692047954
214 0.00709617603570223
215 0.00709617603570223
216 0.00726156262680888
217 0.0074384855106473
218 0.0073307934217155
219 0.00701155792921782
220 0.00711155869066715
221 0.00702310772612691
222 0.00705002341419458
223 0.00705387257039547
224 0.00731156440451741
225 0.00721156131476164
226 0.00710771651938558
227 0.00722310179844499
228 0.00706156389787793
229 0.00700387358665466
230 0.00703078974038363
231 0.00702694291248918
232 0.00703463889658451
233 0.00703464541584253
234 0.00688463915139437
235 0.0070000197738409
236 0.00701925624161959
237 0.00705387024208903
238 0.00693078897893429
239 0.00695771910250187
240 0.00715386867523193
241 0.00717694032937288
242 0.00701540941372514
243 0.00702694524079561
244 0.00701540941372514
245 0.00712695019319654
246 0.0070038759149611
247 0.00713079236447811
248 0.00714232819154859
249 0.00687694549560547
250 0.0070615615695715
251 0.00686540966853499
252 0.00692694913595915
253 0.00698463944718242
254 0.0069038663059473
255 0.00705002807080746
256 0.00691541330888867
257 0.00697309942916036
258 0.00695386994630098
259 0.00693848496302962
260 0.00687694782391191
261 0.00699233310297132
262 0.0068923351354897
263 0.00695002777501941
264 0.00694618094712496
265 0.0069154086522758
266 0.00711541203781962
267 0.00693463813513517
268 0.0071269478648901
269 0.00700002210214734
270 0.00687310565263033
271 0.00694233179092407
272 0.00708079105243087
273 0.00695387227460742
274 0.00679617887362838
275 0.00704618124291301
276 0.0068269488401711
277 0.00682310201227665
278 0.00678079389035702
279 0.00683463551104069
280 0.00687694782391191
281 0.00691156880930066
282 0.00680002337321639
283 0.00690387282520533
284 0.00696541462093592
285 0.00686925882473588
286 0.00675387121737003
287 0.0070154070854187
288 0.00696540577337146
289 0.00681540835648775
290 0.00697310175746679
291 0.00701925624161959
292 0.00685387151315808
293 0.00691926246508956
294 0.00709233619272709
295 0.00693848729133606
296 0.00687310332432389
297 0.00681155687198043
298 0.00683848233893514
299 0.00685386918485165
300 0.0068846414797008
301 0.00693848729133606
302 0.00702310539782047
303 0.00686156051233411
304 0.00682310201227665
305 0.00690771732479334
306 0.0070538679137826
307 0.00684233335778117
308 0.00675002206116915
309 0.00685771834105253
310 0.00687694782391191
311 0.0070307943969965
312 0.00679232738912106
313 0.00705770822241902
314 0.00690002180635929
315 0.0068269488401711
316 0.00717310048639774
317 0.00704233255237341
318 0.00694233411923051
319 0.00669232942163944
320 0.00688079698011279
321 0.00702694989740849
322 0.00686925416812301
323 0.0067846430465579
324 0.00672309892252088
325 0.00690387515351176
326 0.00693464279174805
327 0.0070231007412076
328 0.00676156021654606
329 0.00688079930841923
330 0.00691925780847669
331 0.00673848390579224
332 0.00667694909498096
333 0.00695771910250187
334 0.0068000303581357
335 0.00683463318273425
336 0.00685387151315808
337 0.00675771106034517
338 0.00686156516894698
339 0.00691156415268779
340 0.00686156051233411
341 0.0068461736664176
342 0.00699233543127775
343 0.00688849063590169
344 0.00686155818402767
345 0.00704232323914766
346 0.00663848128169775
347 0.00674233539029956
348 0.00695771910250187
349 0.00687695015221834
350 0.00687310565263033
351 0.00689233280718327
352 0.00687694549560547
353 0.00671155843883753
354 0.00681925052776933
355 0.00686926348134875
356 0.00696156593039632
357 0.00672309892252088
358 0.00689232582226396
359 0.00676540704444051
360 0.00673079723492265
361 0.00686540501192212
362 0.00681540602818131
363 0.00690002180635929
364 0.00675771571695805
365 0.0066884895786643
366 0.00668464507907629
367 0.00697694392874837
368 0.00677695171907544
369 0.00686540268361568
370 0.00672310125082731
371 0.00679232971742749
372 0.00698078842833638
373 0.00695386994630098
374 0.00695002777501941
375 0.00705386139452457
376 0.00685002701357007
377 0.00698463711887598
378 0.00682694651186466
379 0.00680771935731173
380 0.00696156127378345
381 0.00673080189153552
382 0.00691156182438135
383 0.00689232815057039
384 0.00683848652988672
385 0.0068038678728044
386 0.00682694418355823
387 0.00709233153611422
388 0.00676926039159298
389 0.00682309735566378
390 0.00691156182438135
391 0.006919264793396
392 0.00691926013678312
393 0.00683079101145267
394 0.00667309993878007
395 0.00680771702900529
396 0.00686540734022856
397 0.00684618484228849
398 0.00677694706246257
399 0.00701925391331315
400 0.00683464203029871
401 0.00691925548017025
402 0.00682694418355823
403 0.00687694782391191
404 0.00678079854696989
405 0.00708464253693819
406 0.00692694215103984
407 0.00705002574250102
408 0.00685002468526363
409 0.00670002307742834
410 0.00686156284064054
411 0.00699233543127775
412 0.00676540471613407
413 0.0069500207901001
414 0.0069884886033833
415 0.00696925492957234
416 0.00688079465180635
417 0.00696925912052393
418 0.00701540941372514
419 0.00694618094712496
420 0.00678848987445235
421 0.00685772299766541
422 0.00674233306199312
423 0.00697694160044193
424 0.00679233204573393
425 0.00700772041454911
426 0.00688848830759525
427 0.00695386528968811
428 0.00690771546214819
429 0.00684618251398206
430 0.00692309997975826
431 0.00683848466724157
432 0.00699617760255933
433 0.00689617497846484
434 0.00712694553658366
435 0.00690387096256018
436 0.00684617785736918
437 0.00690771965309978
438 0.00694617396220565
439 0.00682309968397021
440 0.00681541301310062
441 0.0067615625448525
442 0.00688464380800724
443 0.00674233073368669
444 0.00671540992334485
445 0.0069231023080647
446 0.00693079130724072
447 0.00679233437404037
448 0.00688078766688704
449 0.00694233877584338
450 0.00688848830759525
451 0.00686541199684143
452 0.00692310929298401
453 0.00680002570152283
454 0.00700002210214734
455 0.00678463606163859
456 0.00675387121737003
457 0.00688463915139437
458 0.00689233280718327
459 0.00688079232349992
460 0.00681925285607576
461 0.00676541356369853
462 0.00691925315186381
463 0.00681156618520617
464 0.00695386761799455
465 0.00680002104490995
466 0.00691156182438135
467 0.006776949390769
468 0.00704617472365499
469 0.00693848729133606
470 0.00662694778293371
471 0.00663079228252172
472 0.00669617159292102
473 0.00663849245756865
474 0.00662694778293371
475 0.00667310692369938
476 0.0066269519738853
477 0.00667309993878007
478 0.00655771465972066
479 0.00663463678210974
480 0.00661155814304948
481 0.00659617548808455
482 0.00659617548808455
483 0.00659617781639099
484 0.00660771131515503
485 0.00663848547264934
486 0.00660771830007434
487 0.00662694545462728
488 0.00663078995421529
489 0.00663079414516687
490 0.00663848547264934
491 0.00663464330136776
492 0.00663464097306132
493 0.00662694778293371
494 0.00663079414516687
495 0.00662310514599085
496 0.00661156745627522
497 0.00661541428416967
498 0.00662310747429729
499 0.00663079880177975
};
%\addlegendentry{task1: without CU, SU retrained for small SNR range}
\addplot [thick, burlywood221204119]
table {%
0 0.0966307744383812
1 0.0435846298933029
2 0.0284192562103271
3 0.0218461770564318
4 0.0193577148020267
5 0.0177115574479103
6 0.0161769464612007
7 0.0157115664333105
8 0.015234649181366
9 0.0149731040000916
10 0.0142884850502014
11 0.0138577241450548
12 0.0136654078960419
13 0.0133307939395308
14 0.0130577199161053
15 0.0127538694068789
16 0.0129192536696792
17 0.0125923408195376
18 0.0123654073104262
19 0.0123269539326429
20 0.012011562474072
21 0.011984646320343
22 0.0118923373520374
23 0.0116500239819288
24 0.0114731099456549
25 0.0113884760066867
26 0.0111000239849091
27 0.0111807947978377
28 0.0110423313453794
29 0.0108307944610715
30 0.0108923316001892
31 0.0105730937793851
32 0.010407717898488
33 0.0105077214539051
34 0.0104731023311615
35 0.0105038695037365
36 0.010192328132689
37 0.0101807992905378
38 0.01003079675138
39 0.00986541714519262
40 0.00986926164478064
41 0.00991156511008739
42 0.00960771180689335
43 0.00970002356916666
44 0.00960771832615137
45 0.00962310377508402
46 0.0093692522495985
47 0.00956540834158659
48 0.00931925699114799
49 0.00941156223416328
50 0.00938079692423344
51 0.009296172298491
52 0.00932309962809086
53 0.00917694438248873
54 0.00885771587491035
55 0.00887310318648815
56 0.00908079277724028
57 0.00890772417187691
58 0.00872694980353117
59 0.00874617695808411
60 0.00885387323796749
61 0.00881926156580448
62 0.00863464269787073
63 0.00856541190296412
64 0.00856925453990698
65 0.008576943539083
66 0.00856156088411808
67 0.00846156477928162
68 0.00827694404870272
69 0.00826155673712492
70 0.00843079295009375
71 0.00823463872075081
72 0.00840002112090588
73 0.00827694870531559
74 0.0082884794101119
75 0.00805771816521883
76 0.00820387061685324
77 0.00811541546136141
78 0.00828079506754875
79 0.00801156554371119
80 0.00796540640294552
81 0.00781155796721578
82 0.0078384829685092
83 0.00779617531225085
84 0.00783463660627604
85 0.00781156681478024
86 0.0078115644864738
87 0.00792694557458162
88 0.00789233110845089
89 0.00763463508337736
90 0.00776925217360258
91 0.00765771372243762
92 0.00753079447895288
93 0.00769233237951994
94 0.00765387155115604
95 0.00749618746340275
96 0.0075038718059659
97 0.0074577103368938
98 0.00745771499350667
99 0.00753848580643535
100 0.00747694401070476
101 0.00743463635444641
102 0.00734618073329329
103 0.00725386710837483
104 0.00750771164894104
105 0.00735002523288131
106 0.00751155847683549
107 0.00717694731429219
108 0.00724233128130436
109 0.00717309815809131
110 0.00724618043750525
111 0.00734233623370528
112 0.00738848838955164
113 0.00730386842042208
114 0.0073961797170341
115 0.00719617633149028
116 0.00717694731429219
117 0.0071923341602087
118 0.00733463792130351
119 0.00712310569360852
120 0.00708079570904374
121 0.00713849067687988
122 0.00714618433266878
123 0.00697695044800639
124 0.00712694553658366
125 0.00695386994630098
126 0.00687694549560547
127 0.00692309997975826
128 0.00693464046344161
129 0.00695386994630098
130 0.00685771834105253
131 0.0068038678728044
132 0.00698079075664282
133 0.00686156516894698
134 0.00691925548017025
135 0.00680771702900529
136 0.00698463292792439
137 0.00686540734022856
138 0.00688464613631368
139 0.00687695248052478
140 0.00674618221819401
141 0.00687695015221834
142 0.00677695171907544
143 0.00684233335778117
144 0.00670387409627438
145 0.00668463576585054
146 0.00670002307742834
147 0.00661156279966235
148 0.00679233204573393
149 0.00667695607990026
150 0.00668078893795609
151 0.00671540526673198
152 0.00665386812761426
153 0.00667310226708651
154 0.00659618014469743
155 0.00661925645545125
156 0.00651155970990658
157 0.00648847920820117
158 0.00668463809415698
159 0.00665002362802625
160 0.00653078686445951
161 0.00671540293842554
162 0.00659233331680298
163 0.00649617705494165
164 0.00658079516142607
165 0.00647695036605
166 0.00639617443084717
167 0.00651925103738904
168 0.00655002798885107
169 0.00643079075962305
170 0.00639617443084717
171 0.00640771491453052
172 0.006384645588696
173 0.00631540780887008
174 0.00643848441541195
175 0.00648849038407207
176 0.00638848543167114
177 0.00624233018606901
178 0.00648848619312048
179 0.00636540446430445
180 0.00649617705494165
181 0.0065000238828361
182 0.00634618010371923
183 0.00631156330928206
184 0.00631541013717651
185 0.00631156330928206
186 0.00637310277670622
187 0.00644618272781372
188 0.00634232861921191
189 0.00650002155452967
190 0.00624618167057633
191 0.00646540755406022
192 0.00616155890747905
193 0.0062192496843636
194 0.00638848543167114
195 0.00642310176044703
196 0.00641156826168299
197 0.00633848644793034
198 0.00636156229302287
199 0.00620771385729313
200 0.0063038719817996
201 0.00619617803022265
202 0.00631924998015165
203 0.00626156898215413
204 0.0063038719817996
205 0.00629618531093001
206 0.0062538729980588
207 0.0062230983749032
208 0.00630386732518673
209 0.00638848543167114
210 0.00631155865266919
211 0.00625002151355147
212 0.00626156665384769
213 0.00627694930881262
214 0.00620387401431799
215 0.00620386702939868
216 0.00623079435899854
217 0.00612310273572803
218 0.00613848771899939
219 0.00633463496342301
220 0.00618079304695129
221 0.0061538745649159
222 0.00623463885858655
223 0.00609617494046688
224 0.00621925620362163
225 0.00606156326830387
226 0.00618848903104663
227 0.00605002045631409
228 0.0063500264659524
229 0.00633848877623677
230 0.00620386935770512
231 0.0061538745649159
232 0.00624618167057633
233 0.00599233480170369
234 0.00614617438986897
235 0.0062000248581171
236 0.00628464017063379
237 0.00611540907993913
238 0.00615771673619747
239 0.00608848361298442
240 0.00609617494046688
241 0.00605386728420854
242 0.0063500264659524
243 0.0062538729980588
244 0.00610386626794934
245 0.00612310040742159
246 0.00628464482724667
247 0.00608848128467798
248 0.00607309909537435
249 0.00623463187366724
250 0.0060423337854445
251 0.00603463780134916
252 0.0059538665227592
253 0.00610387325286865
254 0.00601155962795019
255 0.00608464609831572
256 0.00629618065431714
257 0.00623078970238566
258 0.00605002278462052
259 0.00608848361298442
260 0.00610386626794934
261 0.00603848695755005
262 0.00593079533427954
263 0.00623464118689299
264 0.0060269464738667
265 0.0060346401296556
266 0.00613079173490405
267 0.00603848695755005
268 0.00605002278462052
269 0.00602695113047957
270 0.00614233640953898
271 0.00613079871982336
272 0.00604618061333895
273 0.00602694880217314
274 0.00607695011422038
275 0.00605771644040942
276 0.00606925692409277
277 0.00593847967684269
278 0.00607309676706791
279 0.00613849190995097
280 0.00608849059790373
281 0.00612694956362247
282 0.00599617697298527
283 0.00610002176836133
284 0.00605002278462052
285 0.00610002875328064
286 0.00598848797380924
287 0.00595771567896008
288 0.00605772342532873
289 0.00597309833392501
290 0.00601540599018335
291 0.00601540831848979
292 0.00603079795837402
293 0.00598464114591479
294 0.0060423337854445
295 0.00588464271277189
296 0.00600387062877417
297 0.00600771512836218
298 0.00597310066223145
299 0.00606925878673792
300 0.00601925048977137
301 0.00598464114591479
302 0.00590771669521928
303 0.00599233014509082
304 0.00588078889995813
305 0.0061000264249742
306 0.00601925747469068
307 0.00597694749012589
308 0.00583463907241821
309 0.00610771775245667
310 0.0059500290080905
311 0.00584233971312642
312 0.00613079639151692
313 0.00589618785306811
314 0.00585772003978491
315 0.00607695011422038
316 0.00605771644040942
317 0.00595771800726652
318 0.00591156585142016
319 0.00600771280005574
320 0.00591156352311373
321 0.00592310633510351
322 0.00592695269733667
323 0.00589233171194792
324 0.00588079122826457
325 0.00605772342532873
326 0.00585002638399601
327 0.00601156614720821
328 0.00586156640201807
329 0.00607695477083325
330 0.0058961808681488
331 0.0060731079429388
332 0.00591926369816065
333 0.00598464347422123
334 0.00589617621153593
335 0.00582310557365417
336 0.00577309960499406
337 0.0058654067106545
338 0.00590386753901839
339 0.00580003159120679
340 0.0058538755401969
341 0.00590002536773682
342 0.00607695477083325
343 0.005969253834337
344 0.00605002511292696
345 0.00584618421271443
346 0.00589617621153593
347 0.00585002172738314
348 0.00581156043335795
349 0.00585002172738314
350 0.00593464402481914
351 0.00585387321189046
352 0.00591541267931461
353 0.00590387685224414
354 0.00590002769604325
355 0.0058307945728302
356 0.00584617489948869
357 0.00584617955610156
358 0.00607310328632593
359 0.0058692554011941
360 0.00588079355657101
361 0.00578079558908939
362 0.00578079093247652
363 0.00573078962042928
364 0.00590002071112394
365 0.0058961808681488
366 0.00586541090160608
367 0.00590002536773682
368 0.00586541322991252
369 0.00575772160664201
370 0.00575771695002913
371 0.0057731089182198
372 0.00590003002434969
373 0.00588463572785258
374 0.00586156640201807
375 0.00578847993165255
376 0.00593079533427954
377 0.00593848619610071
378 0.00580002460628748
379 0.00586541090160608
380 0.00578080024570227
381 0.00565002532675862
382 0.00585003104060888
383 0.00581925408914685
384 0.00572310062125325
385 0.00588079355657101
386 0.0058231009170413
387 0.00581541424617171
388 0.00585387321189046
389 0.0058538755401969
390 0.00578848225995898
391 0.00574617879465222
392 0.00580771826207638
393 0.00581925408914685
394 0.00567695498466492
395 0.00568848615512252
396 0.00567695032805204
397 0.00578848225995898
398 0.00583464372903109
399 0.00578463543206453
400 0.00576925976201892
401 0.00571540929377079
402 0.00573463831096888
403 0.0059230993501842
404 0.0057731019333005
405 0.00575387012213469
406 0.00576925743371248
407 0.0058500193990767
408 0.00594233069568872
409 0.00577310426160693
410 0.00569617981091142
411 0.00571540696546435
412 0.00576156610623002
413 0.00561540620401502
414 0.0057461834512651
415 0.00582310557365417
416 0.00570771563798189
417 0.00592695083469152
418 0.005753877107054
419 0.00574233196675777
420 0.00575386779382825
421 0.00586541322991252
422 0.0058692554011941
423 0.00583464605733752
424 0.00578464241698384
425 0.00576156377792358
426 0.00566926132887602
427 0.00583463907241821
428 0.00566925434395671
429 0.00554618239402771
430 0.00570387346670032
431 0.0057269474491477
432 0.00571541395038366
433 0.00568463932722807
434 0.00559233454987407
435 0.00579233560711145
436 0.00574618112295866
437 0.00569232832640409
438 0.00563079817220569
439 0.00569233065471053
440 0.00561541318893433
441 0.00565002765506506
442 0.00570002663880587
443 0.00561540853232145
444 0.00594233768060803
445 0.0057731019333005
446 0.00570002663880587
447 0.0057307961396873
448 0.00568079482764006
449 0.00567310350015759
450 0.00578848924487829
451 0.00560001935809851
452 0.00575771927833557
453 0.00568079715594649
454 0.00567694334313273
455 0.00553848408162594
456 0.00568079249933362
457 0.00574233196675777
458 0.00560387736186385
459 0.00560771487653255
460 0.00584233738481998
461 0.00576541060581803
462 0.00568848149850965
463 0.00565771199762821
464 0.00571540463715792
465 0.00550002558156848
466 0.00581540493294597
467 0.00554617773741484
468 0.00572310062125325
469 0.00571156246587634
470 0.00555387372151017
471 0.00555002922192216
472 0.0055423378944397
473 0.00555771589279175
474 0.00550770992413163
475 0.00555387372151017
476 0.0055692563764751
477 0.00553079508244991
478 0.00555001990869641
479 0.00555387372151017
480 0.00552310375496745
481 0.00555002223700285
482 0.00554618006572127
483 0.00553848873823881
484 0.00552310375496745
485 0.00552310142666101
486 0.00552695291116834
487 0.00552310608327389
488 0.00553464191034436
489 0.00553848408162594
490 0.00554232858121395
491 0.00554232858121395
492 0.00553463958203793
493 0.00553464191034436
494 0.00552694825455546
495 0.00553848640993237
496 0.00553464191034436
497 0.00552694825455546
498 0.00553463958203793
499 0.00553463958203793
};
%\addlegendentry{task1: CU and SU, Trained for small SNR range}
\addplot [dashed, thick, darkslateblue5134136]
table {%
0 0.0969423204660416
1 0.0467731021344662
2 0.0302192531526089
3 0.0227846466004848
4 0.0193038694560528
5 0.0182769522070885
6 0.0165769476443529
7 0.0157423336058855
8 0.0152038680389524
9 0.0144346375018358
10 0.0140615636482835
11 0.0135038746520877
12 0.0131692541763186
13 0.0132884867489338
14 0.0126846386119723
15 0.0123384846374393
16 0.0124807953834534
17 0.0122269503772259
18 0.0121961738914251
19 0.0120307989418507
20 0.012007717974484
21 0.0114654144272208
22 0.0113769490271807
23 0.0114423353224993
24 0.0113038765266538
25 0.0111961755901575
26 0.0107615608721972
27 0.0107154091820121
28 0.010930797085166
29 0.0106538692489266
30 0.010576942935586
31 0.0103807933628559
32 0.0105115659534931
33 0.0102769453078508
34 0.0104961758479476
35 0.0100269457325339
36 0.0101230973377824
37 0.00991925410926342
38 0.00963848363608122
39 0.00983848515897989
40 0.00975771341472864
41 0.00981541071087122
42 0.00945386942476034
43 0.00956540368497372
44 0.00977310072630644
45 0.00941541790962219
46 0.00949233118444681
47 0.00920771434903145
48 0.00916540808975697
49 0.00908848643302917
50 0.00897694565355778
51 0.00938848592340946
52 0.00878079608082771
53 0.009288489818573
54 0.00912310276180506
55 0.00872310064733028
56 0.00869617518037558
57 0.00864617619663477
58 0.00873464159667492
59 0.00877695344388485
60 0.00858464185148478
61 0.0086577171459794
62 0.0087038716301322
63 0.00850386824458838
64 0.00845387112349272
65 0.00858078990131617
66 0.00840387400239706
67 0.00840002298355103
68 0.00839618779718876
69 0.00833079218864441
70 0.00819233525544405
71 0.00819233525544405
72 0.00806540437042713
73 0.00821156240999699
74 0.00803848449140787
75 0.00802695285528898
76 0.00821155961602926
77 0.00816925242543221
78 0.00790771842002869
79 0.00808463152498007
80 0.00778079265728593
81 0.00795386638492346
82 0.0078384829685092
83 0.00789233576506376
84 0.00784233398735523
85 0.00817309692502022
86 0.00784233212471008
87 0.00793463457375765
88 0.00780387781560421
89 0.00781156681478024
90 0.00776155851781368
91 0.00791156478226185
92 0.00784617848694324
93 0.00758463609963655
94 0.00775771867483854
95 0.00760387443006039
96 0.00763848423957825
97 0.00747309951111674
98 0.00738848838955164
99 0.00771540869027376
100 0.00753079447895288
101 0.00745387049391866
102 0.00728464126586914
103 0.00741540687158704
104 0.00743848783895373
105 0.00756541127339005
106 0.00723079079762101
107 0.00734232924878597
108 0.00726925395429134
109 0.00752694811671972
110 0.00746155949309468
111 0.00726156961172819
112 0.00746925082057714
113 0.00741540919989347
114 0.00756156677380204
115 0.00723463762551546
116 0.00707309972494841
117 0.00725771812722087
118 0.00731155974790454
119 0.00713079469278455
120 0.00696541275829077
121 0.0070307943969965
122 0.0071077118627727
123 0.00721540581434965
124 0.00712309870868921
125 0.00690387515351176
126 0.00704233441501856
127 0.00689617730677128
128 0.00710772769525647
129 0.00715002650395036
130 0.00716156233102083
131 0.00697309942916036
132 0.00702694756910205
133 0.0069423271343112
134 0.00690002413466573
135 0.00706925755366683
136 0.00715001719072461
137 0.00686156749725342
138 0.00694233411923051
139 0.00697694160044193
140 0.00702310539782047
141 0.00685002468526363
142 0.00686540966853499
143 0.00676925154402852
144 0.00683463551104069
145 0.00673848390579224
146 0.00689233047887683
147 0.00689617963507771
148 0.00690002413466573
149 0.00680002570152283
150 0.00689617730677128
151 0.00671925209462643
152 0.00700386660173535
153 0.0068038678728044
154 0.0068269488401711
155 0.00660771830007434
156 0.00670771626755595
157 0.00670002494007349
158 0.00681540835648775
159 0.00687310332432389
160 0.00668848026543856
161 0.00671540526673198
162 0.00673463474959135
163 0.00695386296138167
164 0.00660387147217989
165 0.00680002570152283
166 0.00673847924917936
167 0.0066884895786643
168 0.00663464097306132
169 0.00667694443836808
170 0.00662694545462728
171 0.0065730968490243
172 0.00645771622657776
173 0.00678463373333216
174 0.00671540992334485
175 0.00666540628299117
176 0.00652310019358993
177 0.00660771830007434
178 0.00648464355617762
179 0.00657310150563717
180 0.00656925234943628
181 0.00645387405529618
182 0.00645771156996489
183 0.00637310510501266
184 0.00651925103738904
185 0.00651925103738904
186 0.00666925311088562
187 0.00652694702148438
188 0.00656156148761511
189 0.00648079719394445
190 0.00659617781639099
191 0.00659232866019011
192 0.00641925074160099
193 0.00659232400357723
194 0.00640002591535449
195 0.00644232891499996
196 0.00637310743331909
197 0.00651540653780103
198 0.00673463940620422
199 0.00646155839785933
200 0.00648464355617762
201 0.00636925827711821
202 0.00639233225956559
203 0.00634233327582479
204 0.00638848543167114
205 0.00646540522575378
206 0.00660771131515503
207 0.00635002460330725
208 0.00652694702148438
209 0.00637694727629423
210 0.00634617544710636
211 0.00655386550351977
212 0.0063269529491663
213 0.00661925878375769
214 0.00650387536734343
215 0.0063038719817996
216 0.0062961783260107
217 0.0067038694396615
218 0.00627694698050618
219 0.00653848517686129
220 0.00641925958916545
221 0.00643848674371839
222 0.00626155966892838
223 0.00640387274324894
224 0.00617310171946883
225 0.00639617908746004
226 0.00626926030963659
227 0.00617310171946883
228 0.00625386601313949
229 0.00638079410418868
230 0.00619617570191622
231 0.00630002515390515
232 0.00628848467022181
233 0.00634233094751835
234 0.00613079406321049
235 0.00630001816898584
236 0.00616156356409192
237 0.00632693897932768
238 0.00621925201267004
239 0.0062115672044456
240 0.00623464118689299
241 0.00628848047927022
242 0.00639618374407291
243 0.00615002308040857
244 0.00614232989028096
245 0.00617694621905684
246 0.006207718513906
247 0.00613848958164454
248 0.00615386990830302
249 0.00620386935770512
250 0.00597310531884432
251 0.00598849030211568
252 0.00569233298301697
253 0.0058231009170413
254 0.0059769544750452
255 0.00582694541662931
256 0.00579233560711145
257 0.00599233247339725
258 0.00580771826207638
259 0.00595002667978406
260 0.00595002667978406
261 0.00591541035100818
262 0.00600387714803219
263 0.00595386885106564
264 0.0057307961396873
265 0.00587694672867656
266 0.00594233302399516
267 0.00574617879465222
268 0.00591925485059619
269 0.00583464605733752
270 0.00586156640201807
271 0.00600771931931376
272 0.0058154072612524
273 0.00580771593376994
274 0.00591925717890263
275 0.00595387350767851
276 0.00578079093247652
277 0.00576540594920516
278 0.00585002405568957
279 0.00573079194873571
280 0.00570772029459476
281 0.00590002769604325
282 0.00573080079630017
283 0.0059154056943953
284 0.00590771902352571
285 0.00566925201565027
286 0.00586156640201807
287 0.00569617981091142
288 0.00568463932722807
289 0.00598079897463322
290 0.00589618552476168
291 0.00587694905698299
292 0.00591925717890263
293 0.00590387219563127
294 0.0058769560419023
295 0.00583464372903109
296 0.00575771695002913
297 0.00585771771147847
298 0.00595386000350118
299 0.00593464402481914
300 0.00584617955610156
301 0.00591924786567688
302 0.00575386779382825
303 0.00581541191786528
304 0.00565387215465307
305 0.00593463983386755
306 0.00593848852440715
307 0.00577695108950138
308 0.00585771538317204
309 0.00575771695002913
310 0.00579233560711145
311 0.0058500193990767
312 0.00591540802270174
313 0.00583848590031266
314 0.00578464008867741
315 0.00588848721235991
316 0.00581540493294597
317 0.0057269474491477
318 0.00578464008867741
319 0.00592309702187777
320 0.00576925510540605
321 0.00573463831096888
322 0.00590386986732483
323 0.00581541657447815
324 0.00579618010669947
325 0.00585387973114848
326 0.00596156250685453
327 0.00573848746716976
328 0.00571540696546435
329 0.00569233298301697
330 0.00584617955610156
331 0.00581925641745329
332 0.00579618010669947
333 0.00572310294955969
334 0.00562310218811035
335 0.00579233141615987
336 0.00581925641745329
337 0.00577695574611425
338 0.00574233662337065
339 0.00586156221106648
340 0.0057654082775116
341 0.00577694876119494
342 0.00585386855527759
343 0.00572695164009929
344 0.00570387346670032
345 0.005846181884408
346 0.00583464605733752
347 0.00593079067766666
348 0.00584233272820711
349 0.00585002172738314
350 0.00582311023026705
351 0.00581541191786528
352 0.00576541293412447
353 0.00577695341780782
354 0.00568079249933362
355 0.00573848746716976
356 0.00590002536773682
357 0.00571541581302881
358 0.00578463543206453
359 0.00578079558908939
360 0.00579618476331234
361 0.00582694541662931
362 0.0057731019333005
363 0.00599233014509082
364 0.00566925667226315
365 0.00574233196675777
366 0.00572310294955969
367 0.00581156043335795
368 0.0057269474491477
369 0.00573848746716976
370 0.00569617748260498
371 0.00585002871230245
372 0.00563079584389925
373 0.00574233662337065
374 0.00578464008867741
375 0.00566925667226315
376 0.00590771902352571
377 0.00560387736186385
378 0.00585387088358402
379 0.00586156640201807
380 0.00571540696546435
381 0.0057961824350059
382 0.00577695341780782
383 0.00575771695002913
384 0.00581925408914685
385 0.00573464529588819
386 0.00591155886650085
387 0.00585002638399601
388 0.00575002795085311
389 0.00580387376248837
390 0.00562309985980392
391 0.00578848691657186
392 0.00568079482764006
393 0.0057577146217227
394 0.00569618446752429
395 0.00561925070360303
396 0.00582309858873487
397 0.00558079220354557
398 0.00584617955610156
399 0.00565772317349911
400 0.0057923337444663
401 0.00560002587735653
402 0.00571540463715792
403 0.00566156301647425
404 0.00574617879465222
405 0.00568464165553451
406 0.00563464500010014
407 0.00577694876119494
408 0.00571925612166524
409 0.00561156636103988
410 0.00584233039990067
411 0.00570002663880587
412 0.00566155882552266
413 0.00565771851688623
414 0.00566541217267513
415 0.00589618552476168
416 0.00584617489948869
417 0.00577310426160693
418 0.00573079381138086
419 0.00579617824405432
420 0.00562694668769836
421 0.00568464165553451
422 0.00584233971312642
423 0.00578079558908939
424 0.00553848408162594
425 0.00572309829294682
426 0.00571541395038366
427 0.00566540751606226
428 0.00568848615512252
429 0.00571541395038366
430 0.0056192553602159
431 0.00563464034348726
432 0.00560002354905009
433 0.00574233895167708
434 0.00577309960499406
435 0.00565002951771021
436 0.00567310582846403
437 0.0057000289671123
438 0.00566156301647425
439 0.00555387604981661
440 0.00571156246587634
441 0.00578463776037097
442 0.00562310218811035
443 0.00568848615512252
444 0.00549617875367403
445 0.00566541217267513
446 0.00567310350015759
447 0.00573079846799374
448 0.00574617413803935
449 0.00572695396840572
450 0.00569618213921785
451 0.00578078860417008
452 0.00569233996793628
453 0.00565386982634664
454 0.00573464296758175
455 0.0055538690648973
456 0.00571541395038366
457 0.00578079791739583
458 0.00565386516973376
459 0.00558849005028605
460 0.00571541395038366
461 0.00559618137776852
462 0.00579618476331234
463 0.0058154072612524
464 0.00563848717138171
465 0.00565387634560466
466 0.00556926103308797
467 0.00560771953314543
468 0.00560386572033167
469 0.0057577146217227
470 0.00553079973906279
471 0.00547310244292021
472 0.00548848509788513
473 0.0054961834102869
474 0.00557310553267598
475 0.00553849106654525
476 0.00549233425408602
477 0.00550002790987492
478 0.00546541810035706
479 0.00548079609870911
480 0.00547695392742753
481 0.00549618573859334
482 0.00548849208280444
483 0.00551156792789698
484 0.00548849208280444
485 0.0055038770660758
486 0.00548079842701554
487 0.00549233658239245
488 0.00548464059829712
489 0.00548079609870911
490 0.00548849208280444
491 0.00548079842701554
492 0.00547695392742753
493 0.00547310709953308
494 0.00548080075532198
495 0.00548849208280444
496 0.00548079842701554
497 0.00549233425408602
498 0.005488489754498
499 0.00548079609870911
};
%\addlegendentry{task1: CU and SU, SU retrained for small SNR range}
\addplot [thick, brown1363485]
table {%
0 0.60566920042038
1 0.460030764341354
2 0.380884617567062
3 0.324811518192291
4 0.283080786466599
5 0.252607703208923
6 0.230869263410568
7 0.214103832840919
8 0.202519252896309
9 0.192942321300507
10 0.185123100876808
11 0.178403869271278
12 0.172046184539795
13 0.166857689619064
14 0.162626966834068
15 0.158273130655289
16 0.154692307114601
17 0.15092696249485
18 0.148161560297012
19 0.145530804991722
20 0.142646178603172
21 0.140334635972977
22 0.13842311501503
23 0.136580795049667
24 0.134492337703705
25 0.13255001604557
26 0.130984619259834
27 0.129642307758331
28 0.127788484096527
29 0.126969248056412
30 0.125700011849403
31 0.123861558735371
32 0.122596174478531
33 0.121946170926094
34 0.120342344045639
35 0.119488477706909
36 0.118611559271812
37 0.117550015449524
38 0.116884656250477
39 0.115884654223919
40 0.114865384995937
41 0.114092350006104
42 0.112961560487747
43 0.112565413117409
44 0.11173078417778
45 0.110615409910679
46 0.110011570155621
47 0.109476953744888
48 0.10876926779747
49 0.108023092150688
50 0.107815399765968
51 0.107680790126324
52 0.106742314994335
53 0.106330789625645
54 0.106007732450962
55 0.105803854763508
56 0.104088492691517
57 0.104119256138802
58 0.103407710790634
59 0.103023119270802
60 0.102484636008739
61 0.102219261229038
62 0.101930789649487
63 0.101511567831039
64 0.10095003247261
65 0.100488476455212
66 0.0999038591980934
67 0.0995500236749649
68 0.0994731038808823
69 0.0993307903409004
70 0.0989269465208054
71 0.0980230942368507
72 0.0979769378900528
73 0.0980692580342293
74 0.0979461595416069
75 0.0970808118581772
76 0.097026951611042
77 0.0968038663268089
78 0.0968577116727829
79 0.095730796456337
80 0.0960077121853828
81 0.0953615605831146
82 0.0950692519545555
83 0.0951115563511848
84 0.0953577235341072
85 0.0942230969667435
86 0.0940231010317802
87 0.0941269472241402
88 0.0936231091618538
89 0.0938500165939331
90 0.0935192480683327
91 0.0932807847857475
92 0.0931192487478256
93 0.0925308018922806
94 0.0924346297979355
95 0.0922000110149384
96 0.0921500250697136
97 0.0917884930968285
98 0.0918038636445999
99 0.0916231125593185
100 0.0920692607760429
101 0.0911154225468636
102 0.0912730842828751
103 0.0912269502878189
104 0.0908769443631172
105 0.0905692577362061
106 0.0900154039263725
107 0.0900808125734329
108 0.0903115570545197
109 0.0895500257611275
110 0.0896846354007721
111 0.0891615524888039
112 0.0891192406415939
113 0.0888846293091774
114 0.0890076979994774
115 0.0883961766958237
116 0.0888423249125481
117 0.0885307937860489
118 0.0886423289775848
119 0.0878769531846046
120 0.0882961750030518
121 0.0874884948134422
122 0.0878000110387802
123 0.0879846513271332
124 0.087596170604229
125 0.0869808048009872
126 0.0870731025934219
127 0.0869884938001633
128 0.0870538651943207
129 0.0867923423647881
130 0.0861308053135872
131 0.085953876376152
132 0.0859000161290169
133 0.0858000218868256
134 0.0857807844877243
135 0.0854577198624611
136 0.0851692482829094
137 0.0852654129266739
138 0.0848038867115974
139 0.0850423276424408
140 0.0851346328854561
141 0.0848077088594437
142 0.0851269438862801
143 0.084838479757309
144 0.0843692570924759
145 0.0846654251217842
146 0.0843115597963333
147 0.0838769525289536
148 0.0840807855129242
149 0.0837731212377548
150 0.0836807787418365
151 0.0829615592956543
152 0.0830500200390816
153 0.0832077115774155
154 0.0833192616701126
155 0.0831154137849808
156 0.0830423310399055
157 0.0833384841680527
158 0.0827884748578072
159 0.0826423242688179
160 0.0827884823083878
161 0.0824884846806526
162 0.0824731141328812
163 0.0821115598082542
164 0.0817461684346199
165 0.0821692571043968
166 0.0817577093839645
167 0.0812077224254608
168 0.0816769450902939
169 0.0813884884119034
170 0.0812961682677269
171 0.0815461724996567
172 0.081146165728569
173 0.081188477575779
174 0.0812307968735695
175 0.0809615701436996
176 0.0810884907841682
177 0.0806807801127434
178 0.0807769447565079
179 0.080573096871376
180 0.0806615501642227
181 0.0804346352815628
182 0.0801461786031723
183 0.0804653987288475
184 0.080103874206543
185 0.0801423266530037
186 0.0801423341035843
187 0.0797769576311111
188 0.0799730941653252
189 0.0798307955265045
190 0.0796807855367661
191 0.080238476395607
192 0.0799654200673103
193 0.079269252717495
194 0.0794461667537689
195 0.0793038681149483
196 0.0793269425630569
197 0.0793654099106789
198 0.0790154039859772
199 0.0788654163479805
200 0.0785269439220428
201 0.0787346363067627
202 0.078592337667942
203 0.0785038620233536
204 0.0784077122807503
205 0.0787769481539726
206 0.0787384882569313
207 0.0784807950258255
208 0.0784923285245895
209 0.0784423276782036
210 0.078630805015564
211 0.0781461745500565
212 0.0784692615270615
213 0.0782308056950569
214 0.0783115699887276
215 0.0779577121138573
216 0.0778384730219841
217 0.0780231058597565
218 0.0781307965517044
219 0.0777231082320213
220 0.0778731033205986
221 0.0773192569613457
222 0.0776346474885941
223 0.0775192528963089
224 0.0776807889342308
225 0.077815406024456
226 0.0770846456289291
227 0.0774923264980316
228 0.0769846364855766
229 0.0771000236272812
230 0.0771000236272812
231 0.077676959335804
232 0.0770769491791725
233 0.0770154073834419
234 0.077023096382618
235 0.0766769349575043
236 0.076588474214077
237 0.0764423236250877
238 0.0768192484974861
239 0.0764269456267357
240 0.0770000293850899
241 0.0764192491769791
242 0.0762923359870911
243 0.0759961754083633
244 0.0761500149965286
245 0.0761615559458733
246 0.0765115693211555
247 0.0763923302292824
248 0.0759807825088501
249 0.07612694054842
250 0.0761692598462105
251 0.0756307914853096
252 0.0757731050252914
253 0.07606540620327
254 0.075576938688755
255 0.0756384879350662
256 0.0757730901241302
257 0.0758192613720894
258 0.075446180999279
259 0.0756961777806282
260 0.0755231082439423
261 0.0756077244877815
262 0.0757384672760963
263 0.0754038766026497
264 0.0753807947039604
265 0.0751000270247459
266 0.0750153958797455
267 0.0753731057047844
268 0.075557716190815
269 0.0746961757540703
270 0.0751654058694839
271 0.0749154090881348
272 0.075046181678772
273 0.0750461891293526
274 0.0746231004595757
275 0.0745346397161484
276 0.0747923329472542
277 0.0745577290654182
278 0.0746000185608864
279 0.0748654082417488
280 0.0744346305727959
281 0.0742923393845558
282 0.0742077082395554
283 0.0746000185608864
284 0.0742500275373459
285 0.0740038603544235
286 0.0743115618824959
287 0.0738654062151909
288 0.0745307877659798
289 0.0741115659475327
290 0.0743692591786385
291 0.0737461969256401
292 0.0739731043577194
293 0.0739654153585434
294 0.0743308067321777
295 0.074023112654686
296 0.0739538744091988
297 0.0740000158548355
298 0.0738154128193855
299 0.0736115649342537
300 0.0738038569688797
301 0.0738615542650223
302 0.0739500150084496
303 0.0734000280499458
304 0.073711559176445
305 0.0736769437789917
306 0.0735692456364632
307 0.0736154019832611
308 0.0733769461512566
309 0.0733654052019119
310 0.0733654201030731
311 0.0731192529201508
312 0.0732769444584846
313 0.0729807987809181
314 0.073319248855114
315 0.0735269486904144
316 0.0730731040239334
317 0.0730461701750755
318 0.0732346326112747
319 0.0733692571520805
320 0.073138490319252
321 0.073146179318428
322 0.0730923414230347
323 0.073015421628952
324 0.0729115679860115
325 0.0729307979345322
326 0.0726538598537445
327 0.0727615654468536
328 0.0730346515774727
329 0.073138490319252
330 0.0725884735584259
331 0.0728384926915169
332 0.072738490998745
333 0.072861559689045
334 0.072480782866478
335 0.0727769434452057
336 0.072750024497509
337 0.0724884793162346
338 0.0723307803273201
339 0.07223080098629
340 0.0725730955600739
341 0.0722077190876007
342 0.0725500211119652
343 0.0719615593552589
344 0.0723807886242867
345 0.0723846331238747
346 0.0720115527510643
347 0.0725654065608978
348 0.0722923278808594
349 0.0721500217914581
350 0.0722461640834808
351 0.0721192434430122
352 0.0719769522547722
353 0.0724384859204292
354 0.0721731036901474
355 0.0721807777881622
356 0.0720154047012329
357 0.0721461772918701
358 0.0724346339702606
359 0.0718808025121689
360 0.0720038637518883
361 0.0719615593552589
362 0.0718538612127304
363 0.0714538767933846
364 0.0721154063940048
365 0.0718577206134796
366 0.071846179664135
367 0.0718231052160263
368 0.0716961696743965
369 0.071715421974659
370 0.0715654194355011
371 0.0718115568161011
372 0.0717153996229172
373 0.0714923292398453
374 0.0718000307679176
375 0.0714038759469986
376 0.0717884972691536
377 0.0714461728930473
378 0.0715038776397705
379 0.0717269480228424
380 0.0710961744189262
381 0.0716269463300705
382 0.0713000297546387
383 0.0712769478559494
384 0.0713923424482346
385 0.0713730975985527
386 0.0715807974338531
387 0.0712423324584961
388 0.0712000206112862
389 0.0713384822010994
390 0.0712615549564362
391 0.0713577121496201
392 0.0711269527673721
393 0.0709923356771469
394 0.0711038783192635
395 0.0709538608789444
396 0.0708807930350304
397 0.0711269527673721
398 0.0710615664720535
399 0.0708500221371651
400 0.0705154091119766
401 0.0708077102899551
402 0.0709769576787949
403 0.0711307898163795
404 0.0706384852528572
405 0.0705077275633812
406 0.0706846415996552
407 0.0708846375346184
408 0.07044617831707
409 0.0709538608789444
410 0.0708346366882324
411 0.0710154101252556
412 0.0706346333026886
413 0.070838488638401
414 0.0707192569971085
415 0.0710731074213982
416 0.0705961808562279
417 0.0704692602157593
418 0.0704192444682121
419 0.0707077160477638
420 0.0703692510724068
421 0.0705115646123886
422 0.0705538615584373
423 0.0706577226519585
424 0.0701000317931175
425 0.0703423321247101
426 0.0705307871103287
427 0.0705346390604973
428 0.0701846405863762
429 0.0702384859323502
430 0.0702538788318634
431 0.070376954972744
432 0.0703923255205154
433 0.0700230896472931
434 0.0702192485332489
435 0.070492334663868
436 0.0701192542910576
437 0.070319265127182
438 0.0701692551374435
439 0.0704307854175568
440 0.0702154114842415
441 0.0698154121637344
442 0.0697115659713745
443 0.070373110473156
444 0.0698846429586411
445 0.0702461823821068
446 0.0701884850859642
447 0.0697115585207939
448 0.0699923187494278
449 0.0695884898304939
450 0.0697731003165245
451 0.0697384923696518
452 0.0703346431255341
453 0.0696808025240898
454 0.0699000284075737
455 0.0694692507386208
456 0.0696461722254753
457 0.0697807967662811
458 0.0696692615747452
459 0.069611556828022
460 0.0697730928659439
461 0.0694615691900253
462 0.0696231052279472
463 0.0694961845874786
464 0.0698269456624985
465 0.0699192583560944
466 0.0699038729071617
467 0.0693115666508675
468 0.0697923377156258
469 0.0698384791612625
470 0.0688615664839745
471 0.0688154101371765
472 0.068653866648674
473 0.0687884837388992
474 0.0689346417784691
475 0.0687461718916893
476 0.0688577145338058
477 0.0688346475362778
478 0.0686615630984306
479 0.0688885003328323
480 0.0687500238418579
481 0.0687307864427567
482 0.0687577202916145
483 0.068700022995472
484 0.0687654092907906
485 0.0686423256993294
486 0.0687577277421951
487 0.0688538700342178
488 0.0687269419431686
489 0.0687154158949852
490 0.0687269493937492
491 0.0687307864427567
492 0.068707711994648
493 0.0687000304460526
494 0.0687154084444046
495 0.0687269419431686
496 0.0686923339962959
497 0.0686846449971199
498 0.0686961784958839
499 0.0687038749456406
};
%\addlegendentry{task2: without CU, SU retrained for small SNR range}
\addplot [thick, burlywood221204119]
table {%
0 0.583053886890411
1 0.427869200706482
2 0.347811549901962
3 0.294392317533493
4 0.253730744123459
5 0.224903896450996
6 0.20407697558403
7 0.189003854990005
8 0.17699234187603
9 0.167926952242851
10 0.159953847527504
11 0.15368464589119
12 0.148688495159149
13 0.143911570310593
14 0.139303863048553
15 0.136023074388504
16 0.133215397596359
17 0.130238473415375
18 0.127488479018211
19 0.125426933169365
20 0.122926950454712
21 0.120742335915565
22 0.118707709014416
23 0.117634616792202
24 0.115792319178581
25 0.114503860473633
26 0.112669244408607
27 0.110919244587421
28 0.109942346811295
29 0.109200030565262
30 0.10818849503994
31 0.10663078725338
32 0.105376958847046
33 0.104196175932884
34 0.103346176445484
35 0.102430805563927
36 0.101576939225197
37 0.100742310285568
38 0.0999923273921013
39 0.0991346389055252
40 0.0983000174164772
41 0.097546175122261
42 0.0967423245310783
43 0.0961538851261139
44 0.0957115590572357
45 0.0950846374034882
46 0.094653882086277
47 0.093550018966198
48 0.0929231122136116
49 0.0930269435048103
50 0.091957725584507
51 0.0916923359036446
52 0.0911730974912643
53 0.0904923304915428
54 0.0902307853102684
55 0.0900615528225899
56 0.0890115574002266
57 0.0892192497849464
58 0.0891538485884666
59 0.0879000127315521
60 0.0874961912631989
61 0.0871346443891525
62 0.0863423347473145
63 0.0862154066562653
64 0.0859500244259834
65 0.0857654139399529
66 0.085176944732666
67 0.0855923220515251
68 0.0844461768865585
69 0.0846769362688065
70 0.0840923339128494
71 0.0839538723230362
72 0.0833769515156746
73 0.0829577073454857
74 0.0828692466020584
75 0.0822000354528427
76 0.0821538716554642
77 0.0820038691163063
78 0.0816500186920166
79 0.081130787730217
80 0.0813346430659294
81 0.0808769389986992
82 0.0801961719989777
83 0.0805423259735107
84 0.0801308006048203
85 0.0801423341035843
86 0.07955002784729
87 0.0795346423983574
88 0.0786961764097214
89 0.0786038711667061
90 0.0787654221057892
91 0.0784846395254135
92 0.0782231017947197
93 0.0780500248074532
94 0.0780192613601685
95 0.0773269608616829
96 0.077284649014473
97 0.0772154182195663
98 0.077230803668499
99 0.0765730962157249
100 0.0761846229434013
101 0.0761307924985886
102 0.0758923217654228
103 0.07590002566576
104 0.075453869998455
105 0.0756231024861336
106 0.0756769329309464
107 0.0748538672924042
108 0.0749500244855881
109 0.0744500383734703
110 0.0748231038451195
111 0.0748077109456062
112 0.0741692557930946
113 0.0741192549467087
114 0.0738730952143669
115 0.0734807997941971
116 0.0732154101133347
117 0.0732846334576607
118 0.0731846317648888
119 0.0731192454695702
120 0.0727269574999809
121 0.0730731040239334
122 0.0723115652799606
123 0.0722115710377693
124 0.0724769458174706
125 0.0718269497156143
126 0.0719538629055023
127 0.0718346387147903
128 0.071792334318161
129 0.0714346468448639
130 0.0715231001377106
131 0.0711731016635895
132 0.0708307921886444
133 0.0710730999708176
134 0.070765420794487
135 0.0709461718797684
136 0.0709731057286263
137 0.0705615654587746
138 0.0708000212907791
139 0.0699461698532104
140 0.0699730962514877
141 0.0698115527629852
142 0.0700038745999336
143 0.0701384842395782
144 0.0695769488811493
145 0.069880798459053
146 0.0696346312761307
147 0.0690923258662224
148 0.0693923309445381
149 0.0688269510865211
150 0.0691423341631889
151 0.0691423341631889
152 0.0687730982899666
153 0.0688654184341431
154 0.0688077211380005
155 0.0680423229932785
156 0.0684077069163322
157 0.0683884918689728
158 0.0684038698673248
159 0.0684538707137108
160 0.0676731094717979
161 0.0675500184297562
162 0.068207710981369
163 0.0676538646221161
164 0.0677461922168732
165 0.0679769515991211
166 0.0678731054067612
167 0.0670807957649231
168 0.0674384906888008
169 0.0676500275731087
170 0.0673961713910103
171 0.0672615692019463
172 0.0669654086232185
173 0.0668730884790421
174 0.0671731159090996
175 0.0666615590453148
176 0.0665884837508202
177 0.0664769485592842
178 0.0662692561745644
179 0.0662000179290771
180 0.066465400159359
181 0.0663307830691338
182 0.0664077177643776
183 0.0661692544817924
184 0.0659923180937767
185 0.0663192570209503
186 0.065650038421154
187 0.0663769543170929
188 0.065907709300518
189 0.0656538680195808
190 0.0659538581967354
191 0.0656307861208916
192 0.0656961724162102
193 0.0657038614153862
194 0.0652269497513771
195 0.0652615502476692
196 0.0657230988144875
197 0.0654077082872391
198 0.0651192516088486
199 0.0649846494197845
200 0.0649923235177994
201 0.0647500306367874
202 0.0649000257253647
203 0.0645730942487717
204 0.0648769438266754
205 0.0647769421339035
206 0.0646692588925362
207 0.0642961785197258
208 0.0647807940840721
209 0.0646077170968056
210 0.0644654110074043
211 0.0643077045679092
212 0.0643615573644638
213 0.0645500347018242
214 0.064092330634594
215 0.0644846335053444
216 0.0642115622758865
217 0.0642000138759613
218 0.064546175301075
219 0.0641846358776093
220 0.0639654099941254
221 0.0639000236988068
222 0.0642692446708679
223 0.0638769492506981
224 0.063476949930191
225 0.0640423372387886
226 0.0635461658239365
227 0.0638884902000427
228 0.0636692494153976
229 0.0636000260710716
230 0.0636884793639183
231 0.0633730962872505
232 0.0633500218391418
233 0.0631038695573807
234 0.0630577281117439
235 0.0633500143885612
236 0.0629154145717621
237 0.0632615461945534
238 0.0630230903625488
239 0.0630538761615753
240 0.063030794262886
241 0.062700018286705
242 0.0630461797118187
243 0.0629000216722488
244 0.0625423192977905
245 0.0630461797118187
246 0.0623192526400089
247 0.0626500323414803
248 0.0624615587294102
249 0.0627923235297203
250 0.0624500252306461
251 0.0626346319913864
252 0.0628731101751328
253 0.0622000172734261
254 0.06211157143116
255 0.0624115541577339
256 0.0623538680374622
257 0.0623000226914883
258 0.0625307932496071
259 0.0622038766741753
260 0.0619846396148205
261 0.0618500262498856
262 0.0619577169418335
263 0.0618461742997169
264 0.0618153996765614
265 0.0617577210068703
266 0.0617307983338833
267 0.0617307871580124
268 0.0621077083051205
269 0.0618230924010277
270 0.0616615563631058
271 0.0616423264145851
272 0.0619307979941368
273 0.0617115572094917
274 0.0613346472382545
275 0.0620000176131725
276 0.0614577084779739
277 0.0615423396229744
278 0.0614423491060734
279 0.0611384846270084
280 0.0611654110252857
281 0.061434630304575
282 0.0612654127180576
283 0.0611884780228138
284 0.061415396630764
285 0.0615923330187798
286 0.0614077113568783
287 0.0611153990030289
288 0.0614115633070469
289 0.0615807771682739
290 0.0611731000244617
291 0.0609615594148636
292 0.0609346441924572
293 0.0608692429959774
294 0.0605884976685047
295 0.0608154088258743
296 0.0613154098391533
297 0.060830794274807
298 0.0612192526459694
299 0.0612500347197056
300 0.0607653930783272
301 0.06038848310709
302 0.0604500323534012
303 0.06074233725667
304 0.0604846440255642
305 0.0603577084839344
306 0.0605384856462479
307 0.0608615651726723
308 0.0602730885148048
309 0.0608154162764549
310 0.0604346357285976
311 0.0605461783707142
312 0.060423094779253
313 0.0604115650057793
314 0.06038848310709
315 0.0607000254094601
316 0.0606577135622501
317 0.0604461804032326
318 0.0599846467375755
319 0.0603577233850956
320 0.0603038631379604
321 0.0600307993590832
322 0.0599846392869949
323 0.0598884895443916
324 0.0605038776993752
325 0.0603807978332043
326 0.0602846369147301
327 0.0601730905473232
328 0.0601730979979038
329 0.0598384737968445
330 0.0600692480802536
331 0.0599654093384743
332 0.0600307993590832
333 0.0601500198245049
334 0.0601192526519299
335 0.0598846301436424
336 0.0597615614533424
337 0.0598269440233707
338 0.0599577166140079
339 0.059946171939373
340 0.0600384920835495
341 0.0598423294723034
342 0.0599346421658993
343 0.0598346255719662
344 0.0598423294723034
345 0.0595692470669746
346 0.0599384754896164
347 0.0597000196576118
348 0.0599038675427437
349 0.059430792927742
350 0.0597500242292881
351 0.0597615614533424
352 0.0593961663544178
353 0.0596961826086044
354 0.059450026601553
355 0.0595384761691093
356 0.059450026601553
357 0.0592000223696232
358 0.0593192540109158
359 0.059346180409193
360 0.059511560946703
361 0.0593154169619083
362 0.0594192557036877
363 0.0590307898819447
364 0.0592269524931908
365 0.0593808032572269
366 0.0589807815849781
367 0.0593077205121517
368 0.0597077235579491
369 0.0593307837843895
370 0.0592307969927788
371 0.0593577064573765
372 0.0594731010496616
373 0.0589807964861393
374 0.0591154173016548
375 0.0589807815849781
376 0.0588961765170097
377 0.0591000244021416
378 0.0586269535124302
379 0.0590692572295666
380 0.0591192506253719
381 0.0587884820997715
382 0.0594423450529575
383 0.0589038655161858
384 0.058926947414875
385 0.0590500198304653
386 0.0592923350632191
387 0.0587231107056141
388 0.0585846453905106
389 0.0587038733065128
390 0.0586769580841064
391 0.0591269508004189
392 0.0586307868361473
393 0.0587000288069248
394 0.058915413916111
395 0.0585923381149769
396 0.0589961670339108
397 0.0590500384569168
398 0.0588192567229271
399 0.0587346367537975
400 0.0584923289716244
401 0.0586961768567562
402 0.0586423277854919
403 0.0588884800672531
404 0.0583038702607155
405 0.0588269494473934
406 0.0587500259280205
407 0.0583769343793392
408 0.0586115568876266
409 0.0582154169678688
410 0.0584038682281971
411 0.0582731030881405
412 0.0585307888686657
413 0.0584538727998734
414 0.058526948094368
415 0.0583577156066895
416 0.0579577125608921
417 0.05810771510005
418 0.0583231076598167
419 0.0582769475877285
420 0.0584346242249012
421 0.057965412735939
422 0.0580346398055553
423 0.0583000257611275
424 0.0577654093503952
425 0.0581692457199097
426 0.0583769343793392
427 0.0579384937882423
428 0.0582423284649849
429 0.0583000257611275
430 0.0579884871840477
431 0.0581846460700035
432 0.0582423284649849
433 0.0581307969987392
434 0.0581846386194229
435 0.0580884851515293
436 0.0580192469060421
437 0.0582077167928219
438 0.0578192509710789
439 0.0583730936050415
440 0.057957723736763
441 0.0581807866692543
442 0.058261550962925
443 0.057584635913372
444 0.0579461827874184
445 0.0579077191650867
446 0.0579307824373245
447 0.0577346459031105
448 0.0581307969987392
449 0.0581731051206589
450 0.0577077120542526
451 0.0579115599393845
452 0.0580692552030087
453 0.0579923391342163
454 0.0576654113829136
455 0.0577654093503952
456 0.0584269501268864
457 0.0581115558743477
458 0.0578538626432419
459 0.0574346408247948
460 0.0578346252441406
461 0.0574615597724915
462 0.0575884841382504
463 0.0577346347272396
464 0.0577384904026985
465 0.0577269531786442
466 0.0577154159545898
467 0.0578807853162289
468 0.0575500279664993
469 0.0578077174723148
470 0.0571153983473778
471 0.0570115596055984
472 0.0568500310182571
473 0.0568884797394276
474 0.0567346438765526
475 0.0569807924330235
476 0.0568692609667778
477 0.0569500178098679
478 0.0569538697600365
479 0.0568346418440342
480 0.0569038651883602
481 0.0568692609667778
482 0.0568807944655418
483 0.0568731091916561
484 0.0568807944655418
485 0.0568423308432102
486 0.0569077171385288
487 0.0569346398115158
488 0.0568538643419743
489 0.0569384843111038
490 0.0569154098629951
491 0.0569269470870495
492 0.0569269470870495
493 0.0569115504622459
494 0.0569038651883602
495 0.0569038651883602
496 0.0569115690886974
497 0.0569115802645683
498 0.0568884983658791
499 0.0568731091916561
};
%\addlegendentry{task2: CU and SU, Trained for small SNR range}
\addplot [dashed, thick, darkslateblue5134136]
table {%
0 0.598508298397064
1 0.430733323097229
2 0.355625003576279
3 0.309791684150696
4 0.274000018835068
5 0.243916690349579
6 0.223533377051353
7 0.205550029873848
8 0.191183343529701
9 0.180908367037773
10 0.172200009226799
11 0.166116684675217
12 0.159733340144157
13 0.153483361005783
14 0.149474993348122
15 0.144999995827675
16 0.14211668074131
17 0.138316690921783
18 0.135600015521049
19 0.134091690182686
20 0.131350010633469
21 0.128391698002815
22 0.125558361411095
23 0.124066673219204
24 0.122325025498867
25 0.120558343827724
26 0.119083352386951
27 0.116975031793118
28 0.115625023841858
29 0.11434168368578
30 0.114325024187565
31 0.112033344805241
32 0.111308358609676
33 0.110258363187313
34 0.109133362770081
35 0.108191691339016
36 0.106858350336552
37 0.106316693127155
38 0.105283357203007
39 0.104475013911724
40 0.103933341801167
41 0.102775014936924
42 0.101891696453094
43 0.101875029504299
44 0.100616693496704
45 0.100633352994919
46 0.0995000228285789
47 0.0994167029857635
48 0.0986250266432762
49 0.0979500189423561
50 0.0975083485245705
51 0.0972166880965233
52 0.0962333455681801
53 0.0956833586096764
54 0.09517502784729
55 0.0949166789650917
56 0.0940000340342522
57 0.0942500233650208
58 0.0939500257372856
59 0.0929333567619324
60 0.0923083499073982
61 0.0920166745781898
62 0.0915500149130821
63 0.0911500230431557
64 0.0903166756033897
65 0.0900750160217285
66 0.0900000259280205
67 0.0890916809439659
68 0.0891333594918251
69 0.0889000296592712
70 0.0886833667755127
71 0.088283360004425
72 0.0876583531498909
73 0.0875750407576561
74 0.0868583545088768
75 0.0865500196814537
76 0.086358368396759
77 0.0857916846871376
78 0.085758350789547
79 0.0860500261187553
80 0.0852750167250633
81 0.0852833613753319
82 0.0847583413124084
83 0.0850333571434021
84 0.0844250321388245
85 0.0839500203728676
86 0.0835833549499512
87 0.083833359181881
88 0.0833750143647194
89 0.0832666978240013
90 0.0829750224947929
91 0.0825250223278999
92 0.0827583596110344
93 0.0822083577513695
94 0.0816250294446945
95 0.0819083675742149
96 0.0815250277519226
97 0.0815083459019661
98 0.0812583565711975
99 0.0808916911482811
100 0.0810916870832443
101 0.0807833522558212
102 0.0805083587765694
103 0.0803333520889282
104 0.0804000273346901
105 0.0794583484530449
106 0.0800000205636024
107 0.0795916840434074
108 0.0790333524346352
109 0.0803167000412941
110 0.0790416970849037
111 0.0792500153183937
112 0.0787583515048027
113 0.0786666870117188
114 0.0788916870951653
115 0.0790666937828064
116 0.0782416835427284
117 0.0779833570122719
118 0.0781500190496445
119 0.0780500248074532
120 0.0776916891336441
121 0.0774666890501976
122 0.077391691505909
123 0.0777416899800301
124 0.0766250193119049
125 0.0768750086426735
126 0.0771583542227745
127 0.0766583606600761
128 0.0762333646416664
129 0.0765666887164116
130 0.0766250193119049
131 0.0758750215172768
132 0.0757666900753975
133 0.0755583718419075
134 0.0756083577871323
135 0.0761416926980019
136 0.075858362019062
137 0.0756416842341423
138 0.0753500238060951
139 0.0751583576202393
140 0.0751583576202393
141 0.0752083659172058
142 0.0753000155091286
143 0.0748666897416115
144 0.0745250284671783
145 0.0749166905879974
146 0.0747416913509369
147 0.0745416879653931
148 0.0744916796684265
149 0.0743000209331512
150 0.0744916945695877
151 0.0740250200033188
152 0.074183352291584
153 0.0736000239849091
154 0.0739500299096107
155 0.0736250206828117
156 0.0740916952490807
157 0.0737000331282616
158 0.0738833546638489
159 0.0737250223755836
160 0.0734500214457512
161 0.0732333585619926
162 0.0730750262737274
163 0.0730666890740395
164 0.0731916949152946
165 0.0727750211954117
166 0.0730333551764488
167 0.0726333484053612
168 0.0731333643198013
169 0.0728583559393883
170 0.0720750167965889
171 0.071975015103817
172 0.0724416896700859
173 0.0719833523035049
174 0.072308361530304
175 0.0715750232338905
176 0.0722916945815086
177 0.071725033223629
178 0.071933351457119
179 0.0715083554387093
180 0.0716166868805885
181 0.0716416910290718
182 0.071358360350132
183 0.0714250206947327
184 0.0711000263690948
185 0.0715916901826859
186 0.07140002399683
187 0.0708416849374771
188 0.0709083527326584
189 0.0708416923880577
190 0.0707416906952858
191 0.0707500353455544
192 0.0706916972994804
193 0.0708000287413597
194 0.0708750262856483
195 0.0703666880726814
196 0.0702583566308022
197 0.0698166936635971
198 0.0701000243425369
199 0.0702500194311142
200 0.0697083547711372
201 0.0704000219702721
202 0.0701416954398155
203 0.0697416812181473
204 0.0702583566308022
205 0.0702833533287048
206 0.0697500184178352
207 0.069191686809063
208 0.0693833604454994
209 0.0698416903614998
210 0.0696250200271606
211 0.0692333579063416
212 0.0690000280737877
213 0.0693000257015228
214 0.0692000240087509
215 0.0694583579897881
216 0.0686666890978813
217 0.0688500180840492
218 0.0685416907072067
219 0.0685000196099281
220 0.0687500312924385
221 0.06856669485569
222 0.0684666931629181
223 0.0687166824936867
224 0.0685833469033241
225 0.0684833601117134
226 0.0687250271439552
227 0.0688083544373512
228 0.0682500228285789
229 0.0680916905403137
230 0.0682583600282669
231 0.0681916922330856
232 0.0680833607912064
233 0.0679083541035652
234 0.0676750317215919
235 0.0677500292658806
236 0.0679333582520485
237 0.0679916813969612
238 0.0681750252842903
239 0.0680833533406258
240 0.0673333555459976
241 0.0669833570718765
242 0.0674083605408669
243 0.0674583688378334
244 0.0671666860580444
245 0.0668250247836113
246 0.0670500174164772
247 0.0668916925787926
248 0.0672000274062157
249 0.0671416893601418
250 0.0650166943669319
251 0.0645916983485222
252 0.0646000280976295
253 0.0642666965723038
254 0.0637916997075081
255 0.0640750229358673
256 0.0640833601355553
257 0.0635083466768265
258 0.0635333582758904
259 0.0631000176072121
260 0.0631416887044907
261 0.0635083690285683
262 0.0632166936993599
263 0.0629166960716248
264 0.0624416917562485
265 0.0628833621740341
266 0.0629083514213562
267 0.0624500326812267
268 0.0628833547234535
269 0.0628833547234535
270 0.0624500103294849
271 0.0629666969180107
272 0.0621666945517063
273 0.0626750215888023
274 0.0625250115990639
275 0.0623083598911762
276 0.062150027602911
277 0.0620333589613438
278 0.0618916898965836
279 0.0620500296354294
280 0.0628000199794769
281 0.0622583515942097
282 0.0620000250637531
283 0.0625000223517418
284 0.0621250234544277
285 0.0618333518505096
286 0.0616250224411488
287 0.0619583576917648
288 0.0618083626031876
289 0.061650026589632
290 0.0613416880369186
291 0.0615416951477528
292 0.0614166855812073
293 0.0613833516836166
294 0.0615416914224625
295 0.0610250197350979
296 0.061225026845932
297 0.0609416961669922
298 0.0614166893064976
299 0.0616083554923534
300 0.0616250224411488
301 0.0612500160932541
302 0.0611333586275578
303 0.0609166882932186
304 0.0608916878700256
305 0.0608666874468327
306 0.0607000254094601
307 0.0610250197350979
308 0.0610250271856785
309 0.0604833550751209
310 0.06126669049263
311 0.0605250261723995
312 0.0607833601534367
313 0.0605250298976898
314 0.0605833567678928
315 0.0606666915118694
316 0.0602666921913624
317 0.0607083551585674
318 0.0609916895627975
319 0.0603583566844463
320 0.060350026935339
321 0.0604416914284229
322 0.0606833659112453
323 0.060408353805542
324 0.059891689568758
325 0.0603583604097366
326 0.0601250194013119
327 0.0605333596467972
328 0.0607583522796631
329 0.0602000169456005
330 0.0603833608329296
331 0.0602833591401577
332 0.0602416843175888
333 0.0598666928708553
334 0.0602250285446644
335 0.0604750253260136
336 0.0594500303268433
337 0.0595583617687225
338 0.0600833483040333
339 0.0602583549916744
340 0.0595083571970463
341 0.0596833638846874
342 0.0596000291407108
343 0.0598166845738888
344 0.0597333572804928
345 0.0596083551645279
346 0.0599916875362396
347 0.0599250197410583
348 0.0599750243127346
349 0.0603166930377483
350 0.0597333572804928
351 0.059466689825058
352 0.0597250200808048
353 0.0594500191509724
354 0.059900026768446
355 0.059325035661459
356 0.0588666833937168
357 0.059491690248251
358 0.0598583519458771
359 0.0595083571970463
360 0.0598416961729527
361 0.0593500137329102
362 0.0599500201642513
363 0.059450026601553
364 0.0594583563506603
365 0.0599500201642513
366 0.0592416934669018
367 0.0598583556711674
368 0.0604333467781544
369 0.059491690248251
370 0.0592250265181065
371 0.0601416863501072
372 0.0594083555042744
373 0.0593500174582005
374 0.0589166879653931
375 0.0594000183045864
376 0.0595500208437443
377 0.0593583472073078
378 0.0595083571970463
379 0.0593416951596737
380 0.0594916827976704
381 0.0594000220298767
382 0.0588083602488041
383 0.0594666935503483
384 0.0589750297367573
385 0.0595166869461536
386 0.0590000189840794
387 0.0593666769564152
388 0.0594667010009289
389 0.0593000203371048
390 0.0594333559274673
391 0.0592750161886215
392 0.0587500296533108
393 0.0590750239789486
394 0.0590500347316265
395 0.0594250224530697
396 0.0588916838169098
397 0.0589500367641449
398 0.0589250177145004
399 0.0586750209331512
400 0.0587333627045155
401 0.059383362531662
402 0.0586916953325272
403 0.0588250197470188
404 0.0589416921138763
405 0.0588916949927807
406 0.0592000223696232
407 0.0587416850030422
408 0.058533351868391
409 0.0585916936397552
410 0.0582500211894512
411 0.0583416931331158
412 0.0589083582162857
413 0.0589416958391666
414 0.0589916855096817
415 0.0583416931331158
416 0.0587166883051395
417 0.0582750327885151
418 0.0584416873753071
419 0.058566689491272
420 0.0589166879653931
421 0.0584833584725857
422 0.0588916838169098
423 0.0585833601653576
424 0.0582666881382465
425 0.0582666955888271
426 0.0590000301599503
427 0.0579666905105114
428 0.0588333606719971
429 0.0578833520412445
430 0.0584083534777164
431 0.0581416897475719
432 0.0586833544075489
433 0.0587833523750305
434 0.0576750226318836
435 0.0580500215291977
436 0.0579833537340164
437 0.0581833571195602
438 0.0585750304162502
439 0.0582416839897633
440 0.058450024574995
441 0.0576416812837124
442 0.0580750294029713
443 0.0582250170409679
444 0.0583083592355251
445 0.0579750202596188
446 0.0580916814506054
447 0.0579833574593067
448 0.0583500303328037
449 0.0582583583891392
450 0.0582166872918606
451 0.058175016194582
452 0.0581000149250031
453 0.0582666806876659
454 0.0577833540737629
455 0.0582500211894512
456 0.0580500215291977
457 0.0587416924536228
458 0.0579333491623402
459 0.0581333748996258
460 0.0580417066812515
461 0.0578500218689442
462 0.0578083507716656
463 0.0581083595752716
464 0.0582250244915485
465 0.0582333616912365
466 0.0579250268638134
467 0.0576583631336689
468 0.0580083578824997
469 0.0580250322818756
470 0.0572083592414856
471 0.0569916926324368
472 0.0570500306785107
473 0.0569416880607605
474 0.0569666810333729
475 0.0570500232279301
476 0.0569833517074585
477 0.0571000166237354
478 0.0570000223815441
479 0.0569583512842655
480 0.0569333471357822
481 0.0568666905164719
482 0.0568333566188812
483 0.0567750334739685
484 0.0568250231444836
485 0.0567666888237
486 0.0568166933953762
487 0.056725025177002
488 0.0567750222980976
489 0.0567250214517117
490 0.0567333549261093
491 0.0567583553493023
492 0.056741688400507
493 0.0567666925489902
494 0.0568000264465809
495 0.0567833632230759
496 0.0567916929721832
497 0.0567500256001949
498 0.0567416958510876
499 0.0567500256001949
};
%\addlegendentry{task2: CU and SU, SU retrained for small SNR range}
\end{axis}

\end{tikzpicture}



==> Figures/Plots_retrain_CU/z_NotUsed_Over_SNR_with_SU_retrain_task1.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkcyan0119187}{RGB}{0,119,187}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{indianred204102119}{RGB}{204,102,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{tomato23811951}{RGB}{238,119,51}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR},
xmajorgrids,
xmin=-13.6, xmax=21.6,
xtick style={color=black},
xtick={-15,-10,-5,0,5,10,15,20,25},
y grid style={darkgray176},
ylabel={Error rate},
ymajorgrids,
ymin=0.00411808134442205, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, darkcyan0119187, mark=o, mark size=3, mark options={solid,fill=none}]
table {%
-12 0.0975608825683594
-11 0.0890217572450638
-10 0.0849956870079041
-9 0.0774739384651184
-8 0.0680348053574562
-7 0.0617521852254868
-6 0.0540521927177906
-5 0.0458348095417023
-4 0.0400435067713261
-3 0.0332174189388752
-2 0.0263043753802776
-1 0.0212956741452217
0 0.019143495708704
1 0.0153087144717574
2 0.0128087243065238
3 0.0117409368976951
4 0.00975003000348806
5 0.0084772976115346
6 0.00778752332553267
7 0.00690002227202058
8 0.00628335773944855
9 0.00619169557467103
10 0.00577918440103531
11 0.00541669875383377
12 0.00546252727508545
13 0.00520002609118819
14 0.00495002418756485
15 0.00512502575293183
16 0.00503752613440156
17 0.00493336236104369
18 0.0051375306211412
19 0.00502503663301468
20 0.00498336320742965
};
\addlegendentry{task1: CU and SU, SU retrained for small SNR range}
\addplot [semithick, tomato23811951, mark=diamond, mark size=3, mark options={solid,fill=none}]
table {%
-12 0.0995087176561356
-11 0.090813048183918
-10 0.0866652503609657
-9 0.0754826366901398
-8 0.0675869733095169
-7 0.0619826354086399
-6 0.0561565533280373
-5 0.0469087213277817
-4 0.0388565436005592
-3 0.0333956778049469
-2 0.0268130693584681
-1 0.0221043713390827
0 0.0182304587215185
1 0.0147739313542843
2 0.0126304598525167
3 0.0119136599823833
4 0.0100636593997478
5 0.00887274742126465
6 0.0080708609893918
7 0.00731252133846283
8 0.00676669692620635
9 0.00704586273059249
10 0.00657919282093644
11 0.00624585663899779
12 0.00658752769231796
13 0.00632919371128082
14 0.00611252104863524
15 0.00631252909079194
16 0.00619586789980531
17 0.00609169388189912
18 0.0064500248990953
19 0.00635419553145766
20 0.00628752261400223
};
\addlegendentry{task1: without CU, SU retrained for small SNR range}
\addplot [semithick, darkslateblue5134136, mark=triangle, mark size=3, mark options={solid,rotate=270,fill=none}]
table {%
-12 0.182854190468788
-11 0.166716679930687
-10 0.149533346295357
-9 0.133004203438759
-8 0.116875015199184
-7 0.101008355617523
-6 0.0859666839241982
-5 0.0712500140070915
-4 0.0582875199615955
-3 0.0466666929423809
-2 0.036545854061842
-1 0.0285958629101515
0 0.0222583543509245
1 0.0178583562374115
2 0.0145958587527275
3 0.0121500240638852
4 0.010400022380054
5 0.00912919174879789
6 0.00832085590809584
7 0.00771669298410416
8 0.00722502684220672
9 0.00687085324898362
10 0.00657502561807632
11 0.0064166933298111
12 0.00630836701020598
13 0.00621668482199311
14 0.00612502312287688
15 0.00602085143327713
16 0.00600003218278289
17 0.00597502524033189
18 0.00593753391876817
19 0.00590419536456466
20 0.0058958656154573
};
\addlegendentry{task1: CU and SU, trained for full SNR range}
\addplot [semithick, indianred204102119, mark=Mercedes star flipped, mark size=3, mark options={solid,fill=none}]
table {%
-12 0.182633355259895
-11 0.168366715312004
-10 0.152837514877319
-9 0.13713750243187
-8 0.121708355844021
-7 0.106391698122025
-6 0.0911458507180214
-5 0.076033353805542
-4 0.062762513756752
-3 0.0506000220775604
-2 0.0402833633124828
-1 0.0316000245511532
0 0.0247458573430777
1 0.0196833536028862
2 0.0162041857838631
3 0.0138875246047974
4 0.01199169177562
5 0.0108000291511416
6 0.00981252640485764
7 0.009200026281178
8 0.0086458595469594
9 0.00831668358296156
10 0.00804585684090853
11 0.00776668405160308
12 0.00754586094990373
13 0.0073875286616385
14 0.00722502917051315
15 0.00714169209823012
16 0.0071125254034996
17 0.00703752040863037
18 0.00700002675876021
19 0.00695418799296021
20 0.00693752616643906
};
\addlegendentry{task1: without CU, SU trained for full SNR range}
\end{axis}

\end{tikzpicture}


==> Figures/Plots_retrain_CU/z_notUsed_Over_SNR_with_SU_retrain_task2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{cadetblue68170153}{RGB}{68,170,153}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick2045117}{RGB}{204,51,17}
\definecolor{forestgreen1711951}{RGB}{17,119,51}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
minor xtick={},
minor ytick={0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SNR},
xmajorgrids,
xmin=-13.6, xmax=21.6,
xtick style={color=black},
xtick={-15,-10,-5,0,5,10,15,20,25},
y grid style={darkgray176},
ylabel={Error rate},
ymajorgrids,
ymin=0.0256124229778591, ymax=1,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\addplot [semithick, cadetblue68170153, mark=square, mark size=3, mark options={solid,fill=none}]
table {%
-12 0.813756465911865
-11 0.801382660865784
-10 0.786673843860626
-9 0.764860928058624
-8 0.744295597076416
-7 0.720239162445068
-6 0.685430467128754
-5 0.652304291725159
-4 0.615182638168335
-3 0.564460813999176
-2 0.514382660388947
-1 0.460226058959961
0 0.411969572305679
1 0.352286994457245
2 0.29346090555191
3 0.234463647007942
4 0.185304582118988
5 0.145222738385201
6 0.117879182100296
7 0.0922500193119049
8 0.0748458579182625
9 0.0636250227689743
10 0.0542083494365215
11 0.0476708598434925
12 0.0454250276088715
13 0.0412125289440155
14 0.0380833633244038
15 0.0362208634614944
16 0.034175019711256
17 0.032695859670639
18 0.0317708514630795
19 0.0307916924357414
20 0.0302208568900824
};
\addlegendentry{task2: CU and SU, SU retrained for small SNR range}
\addplot [semithick, firebrick2045117, mark=triangle, mark size=3, mark options={solid,rotate=90,fill=none}]
table {%
-12 0.815273880958557
-11 0.803760886192322
-10 0.790852069854736
-9 0.768013060092926
-8 0.749347865581512
-7 0.728269517421722
-6 0.694330453872681
-5 0.664795577526093
-4 0.630982577800751
-3 0.579939246177673
-2 0.532508790493011
-1 0.481113106012344
0 0.421126067638397
1 0.364273935556412
2 0.307900011539459
3 0.250981837511063
4 0.202650010585785
5 0.16188183426857
6 0.139487519860268
7 0.111779183149338
8 0.092141680419445
9 0.082320861518383
10 0.0701500251889229
11 0.0610833577811718
12 0.0563791878521442
13 0.0510166883468628
14 0.047008354216814
15 0.0454833619296551
16 0.0429333634674549
17 0.040958359837532
18 0.0420041866600513
19 0.0403541922569275
20 0.039154190570116
};
\addlegendentry{task2: without CU, SU retrained for small SNR range}
\addplot [semithick, forestgreen1711951, mark=asterisk, mark size=3, mark options={solid,fill=none}]
table {%
-12 0.825970888137817
-11 0.814841747283936
-10 0.801845788955688
-9 0.786233365535736
-8 0.768166720867157
-7 0.747058212757111
-6 0.721899926662445
-5 0.692491710186005
-4 0.657899975776672
-3 0.617341697216034
-2 0.57174164056778
-1 0.520233333110809
0 0.463633298873901
1 0.40421250462532
2 0.343075007200241
3 0.28284165263176
4 0.227220878005028
5 0.178875029087067
6 0.140829175710678
7 0.112304173409939
8 0.0923250243067741
9 0.078741692006588
10 0.069066695868969
11 0.062812514603138
12 0.0582541935145855
13 0.0550666935741901
14 0.0526500158011913
15 0.0507291965186596
16 0.049337524920702
17 0.0483333580195904
18 0.0476208627223969
19 0.0470875315368176
20 0.0466833561658859
};
\addlegendentry{task2: CU and SU, trained for full SNR range}
\addplot [semithick, brown1363485, mark=pentagon, mark size=3, mark options={solid,fill=none}]
table {%
-12 0.826854228973389
-11 0.81591659784317
-10 0.802795886993408
-9 0.787625074386597
-8 0.769904136657715
-7 0.748862504959106
-6 0.724233388900757
-5 0.695416629314423
-4 0.662170827388763
-3 0.623512506484985
-2 0.578020870685577
-1 0.52697080373764
0 0.472533315420151
1 0.41497078537941
2 0.356400012969971
3 0.298833340406418
4 0.245129182934761
5 0.198362484574318
6 0.159537509083748
7 0.1291833370924
8 0.107358373701572
9 0.092525027692318
10 0.0821625217795372
11 0.0747500285506248
12 0.0693208575248718
13 0.0654833540320396
14 0.0626708492636681
15 0.0608000159263611
16 0.0592750199139118
17 0.058016698807478
18 0.0570291914045811
19 0.0562833547592163
20 0.0557500272989273
};
\addlegendentry{task2: without CU, SU trained for full SNR range}
\end{axis}

\end{tikzpicture}


==> Figures/Plots_retrain_CU/z_notUsed_over_NN_Parameter_task_1.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{indianred204102119}{RGB}{204,102,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{skyblue136204238}{RGB}{136,204,238}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Nr of encoder NN parameters},
xmajorgrids,
xmin=107.4, xmax=1924.6,
xtick style={color=black},
xtick={0,250,500,750,1000,1250,1500,1750,2000},
y grid style={darkgray176},
ylabel={Error rate},
ymajorgrids,
ymin=0, ymax=0.1,
ytick style={color=black},
ytick={0,0.02,0.04,0.06,0.08,0.1}
]
\addplot [semithick, brown1363485, mark=diamond, mark size=3, mark options={solid,fill=none}]
table {%
192 0.019160021096468
340 0.014656025916338
598 0.0112640187144279
966 0.0115125253796577
1348 0.00957919377833605
1842 0.00959169398993254
};
\addlegendentry{task1: without CU, SU retrained for small SNR range}
\addplot [semithick, darkslateblue5134136, mark=o, mark size=3, mark options={solid,fill=none}]
table {%
190 0.0172680206596851
336 0.0129200341179967
611 0.0109480265527964
975 0.010250024497509
1330 0.00845419615507126
1830 0.00820835959166288
};
\addlegendentry{task1: CU and SU, SU retrained for small SNR range}
\addplot [semithick, indianred204102119, mark=triangle, mark size=3, mark options={solid,fill=none}]
table {%
192 0.00920836161822081
340 0.00777919078245759
598 0.00755418092012405
966 0.00591307086870074
1348 0.00516002159565687
1842 0.00460419058799744
};
\addlegendentry{task1: without CU, no channel noise}
\addplot [semithick, skyblue136204238, mark=triangle, mark size=3, mark options={solid,rotate=270,fill=none}]
table {%
190 0.00736252963542938
336 0.00575835769996047
611 0.00563752138987184
975 0.00533915869891644
1330 0.00470003113150597
1830 0.00441252440214157
};
\addlegendentry{task1: CU and SU, no channel noise}
\end{axis}

\end{tikzpicture}


==> Figures/Plots_retrain_CU/z_notUsed_over_NN_Parameter_task_2.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{indianred204102119}{RGB}{204,102,119}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{skyblue136204238}{RGB}{136,204,238}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Nr of encoder NN parameters},
xmajorgrids,
xmin=107.4, xmax=1924.6,
xtick style={color=black},
xtick={0,250,500,750,1000,1250,1500,1750,2000},
y grid style={darkgray176},
ylabel={Error rate},
ymajorgrids,
ymin=0, ymax=0.14,
ytick style={color=black},
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14}
]
\addplot [semithick, brown1363485, mark=diamond, mark size=3, mark options={solid,fill=none}]
table {%
192 0.122452013194561
340 0.0949520170688629
598 0.0654200240969658
966 0.0594833604991436
1348 0.0502916872501373
1842 0.0505583621561527
};
\addlegendentry{task2: without CU, SU retrained for small SNR range}
\addplot [semithick, darkslateblue5134136, mark=o, mark size=3, mark options={solid,fill=none}]
table {%
190 0.0913360342383385
336 0.0719320327043533
611 0.0557400211691856
975 0.0489208586513996
1330 0.0445958524942398
1830 0.041975025087595
};
\addlegendentry{task2: CU and SU, SU retrained for small SNR range}
\addplot [semithick, indianred204102119, mark=x, mark size=3, mark options={solid,fill=none}]
table {%
192 0.0723250284790993
340 0.0441666841506958
598 0.0342208556830883
966 0.031673938035965
1348 0.0298280213028193
1842 0.030700022354722
};
\addlegendentry{task2: without CU, no channel noise}
\addplot [semithick, skyblue136204238, mark=triangle, mark size=3, mark options={solid,rotate=90,fill=none}]
table {%
190 0.0481958538293839
336 0.0358625240623951
611 0.0309583619236946
975 0.0300956759601831
1330 0.0300760194659233
1830 0.0308750215917826
};
\addlegendentry{task2: CU and SU, no channel noise}
\end{axis}

\end{tikzpicture}


==> Figures/Plots_retrain_CU/z_notUsed_over_NN_parameters_no_perfect_comm_task1_10dB_task2_5dB.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{%
    width=0.4\textwidth,
    height=0.35\textwidth %0.52
}
\definecolor{brown1363485}{RGB}{136,34,85}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue5134136}{RGB}{51,34,136}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
minor xtick={},
minor ytick={0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008,0.0009,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Nr of encoder NN parameters per sensing unit},
xmajorgrids,
xmin=185, xmax=3680, %1845
xtick style={color=black},
%xtick={0,250,500,750,1000,1250,1500,1750,2000},
%xtick={250,500,1000,1500,2000,2500,3000,3500},
xtick={500, 1000, 1500, 2000, 2500, 3000, 3500},  % xticks every 500 steps
xticklabels={ 500, 1000, 1500, 2000, 2500, 3000, 3500},  % Empty labels for most ticks
%extra x ticks={250, 1000, 2000, 3000},  % Specific positions for extra labels
%extra x tick labels={250, 1000, 2000, 3000},  % Labels for specific ticks
y grid style={darkgray176},
ylabel={Classification error},
ymajorgrids,
yminorgrids,
ymin=0.005, ymax=0.55,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
}
]
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:3060,0.10) {Task $2$};
\node[draw=black, fill=white, rectangle, anchor=south] at (axis cs:1600,0.012) {Task $1$};
\addplot [thick, darkslateblue5134136, mark=o, mark size=2, mark options={solid,fill=none}]
table {%
190 0.0187560226768255
336 0.0145520279183984
611 0.0109200235456228
975 0.00922802183777094
1330 0.00805602595210075
1830 0.0076440260745585
2410 0.0069166817702353
2972 0.00650002947077155
3679 0.00580003252252936
};
%\addlegendentry{task1: CU and SU, SU retrained for small SNR range}
\addplot [thick, darkslateblue5134136, mark=o, mark size=2, mark options={solid,fill=none}]
table {%
190 0.322548031806946
336 0.292387992143631
611 0.253120005130768
975 0.237016022205353
1330 0.224808022379875
1830 0.207372009754181
2410 0.201150014996529
2972 0.194120019674301
3679 0.192620009183884
};
%\addlegendentry{task2: CU and SU, SU retrained for small SNR range}
\addplot [thick, brown1363485, mark=diamond, mark size=2, mark options={solid,fill=none}]
table {%
192 0.019772021099925
340 0.0170920267701149
598 0.013172022998333
966 0.0115280291065574
1348 0.010036020539701
1842 0.00922402180731297
2388 0.00905002187937498
3004 0.00876003503799438
3676 0.00860000867396593
};
%\addlegendentry{task1: without CU, SU retrained for small SNR range}
\addplot [thick, brown1363485, mark=diamond, mark size=2, mark options={solid,fill=none}]
table {%
192 0.437468022108078
340 0.371659994125366
598 0.340667992830276
966 0.319067984819412
1348 0.296728014945984
1842 0.289208024740219
2388 0.270966678857803
3004 0.267760038375854
3676 0.264000028371811
};
%\addlegendentry{task2: without CU, SU retrained for small SNR range}
\end{axis}

\end{tikzpicture}

